The four-way intersection problem for latin squares

For $\mu$ given latin squares of order $n$, they have {\sf $k$ intersection} when they have $k$ identical cells and $n^2-k$ cells with mutually different entries. For each $n\geq 1$ the set of integers $k$ such that there exist $\mu$ latin squares of order $n$ with $k$ intersection is denoted by $I^{\mu}[n]$. In a paper by P. Adams et al. (2002), $I^3[n]$ is determined completely. In this paper we completely determine $I^4[n]$ for $n\geq 16$. For $n \le 16$, we find out most of the elements of $I^4[n]$.

==> (inline-0) <==
\begin{tabular}{lll}

\begin{tabular}
{|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |}
\hline
\multicolumn{5}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$5, 1$}\\
\hline
   $1$     & \mfour2345 & \mfour3254 & \mfour4523 & \mfour5432 \\ \hline
\mfour2345 & \mfour1453 & \mfour4132 & \mfour5214 & \mfour3521 \\ \hline
\mfour3254 & \mfour4512 & \mfour5321 & \mfour1435 & \mfour2143 \\ \hline
\mfour4523 & \mfour5231 & \mfour2415 & \mfour3142 & \mfour1354 \\ \hline
\mfour5432 & \mfour3124 & \mfour1543 & \mfour2351 & \mfour4215 \\ \hline
\end{tabular}

&

\begin{tabular}
{|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|}
\hline
\multicolumn{6}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$6, 1$}\\
\hline
$1$  & \mfour2345  & \mfour3256  & \mfour4563  & \mfour5624  & \mfour6432  \\
\hline
\mfour2356  & \mfour1264  & \mfour4132  & \mfour3415  & \mfour6541  & \mfour5623  \\
\hline
\mfour3264  & \mfour4123  & \mfour5641  & \mfour6352  & \mfour1435  & \mfour2516  \\
\hline
\mfour4532  & \mfour3456  & \mfour6314  & \mfour5621  & \mfour2163  & \mfour1245  \\
\hline
\mfour5643  & \mfour6512  & \mfour1425  & \mfour2134  & \mfour3256  & \mfour4361  \\
\hline
\mfour6425  & \mfour5631  & \mfour2563  & \mfour1246  & \mfour4312  & \mfour3154  \\
\hline
\end{tabular}

&

\begin{tabular}
{|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|}
\hline
\multicolumn{6}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$6, 2$}\\
\hline
$1$  & $2$  & \mfour3456  & \mfour4365  & \mfour5634  & \mfour6543  \\
\hline
\mfour2346  & \mfour1435  & \mfour4162  & \mfour3251  & \mfour6523  & \mfour5614  \\
\hline
\mfour3254  & \mfour4163  & \mfour5621  & \mfour6512  & \mfour1345  & \mfour2436  \\
\hline
\mfour4562  & \mfour3651  & \mfour6234  & \mfour5143  & \mfour2416  & \mfour1325  \\
\hline
\mfour5623  & \mfour6514  & \mfour1345  & \mfour2436  & \mfour3152  & \mfour4261  \\
\hline
\mfour6435  & \mfour5346  & \mfour2513  & \mfour1624  & \mfour4261  & \mfour3152  \\
\hline
\end{tabular}

\\
\\

\begin{tabular}
{|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|}
\hline
\multicolumn{6}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$6, 3$}\\
\hline
$1$  & $2$  & \mfour3456  & \mfour4365  & \mfour5634  & \mfour6543  \\
\hline
$2$  & \mfour1354  & \mfour4165  & \mfour3416  & \mfour6543  & \mfour5631  \\
\hline
\mfour3564  & \mfour4613  & \mfour5231  & \mfour6142  & \mfour1325  & \mfour2456  \\
\hline
\mfour4653  & \mfour3165  & \mfour6542  & \mfour5231  & \mfour2416  & \mfour1324  \\
\hline
\mfour5436  & \mfour6541  & \mfour1324  & \mfour2653  & \mfour3162  & \mfour4215  \\
\hline
\mfour6345  & \mfour5436  & \mfour2613  & \mfour1524  & \mfour4251  & \mfour3162  \\
\hline
\end{tabular}

&

\begin{tabular}
{|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|}
\hline
\multicolumn{6}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$6, 4$}\\
\hline
$1$  & $2$  & \mfour3456  & \mfour4365  & \mfour5634  & \mfour6543  \\
\hline
$2$  & $1$  & \mfour4365  & \mfour3456  & \mfour6543  & \mfour5634  \\
\hline
\mfour3546  & \mfour4635  & \mfour5123  & \mfour6214  & \mfour1352  & \mfour2461  \\
\hline
\mfour4635  & \mfour3546  & \mfour6214  & \mfour5123  & \mfour2461  & \mfour1352  \\
\hline
\mfour5364  & \mfour6453  & \mfour1532  & \mfour2641  & \mfour3125  & \mfour4216  \\
\hline
\mfour6453  & \mfour5364  & \mfour2641  & \mfour1532  & \mfour4216  & \mfour3125  \\
\hline
\end{tabular}

&

\begin{tabular}
{|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|}
\hline
\multicolumn{6}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$6, 5$}\\
\hline
$1$  & $2$  & \mfour3456  & \mfour4365  & \mfour5643  & \mfour6534  \\
\hline
$3$  & \mfour1465  & $2$  & \mfour5146  & \mfour6514  & \mfour4651  \\
\hline
\mfour2564  & $3$  & \mfour1645  & \mfour6421  & \mfour4152  & \mfour5216  \\
\hline
\mfour4652  & \mfour5146  & \mfour6513  & \mfour1234  & \mfour2361  & \mfour3425  \\
\hline
\mfour5426  & \mfour6514  & \mfour4361  & \mfour3652  & \mfour1235  & \mfour2143  \\
\hline
\mfour6245  & \mfour4651  & \mfour5134  & \mfour2513  & \mfour3426  & \mfour1362  \\
\hline
\end{tabular}

\\
\\

\begin{tabular}
{|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|}
\hline
\multicolumn{6}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$6, 7$}\\
\hline
$1$  & $2$  & \mfour3456  & \mfour4365  & \mfour5634  & \mfour6543  \\
\hline
$2$  & \mfour3564  & \mfour1645  & \mfour5431  & \mfour6153  & \mfour4316  \\
\hline
\mfour3456  & \mfour1645  & $2$  & \mfour6513  & \mfour4361  & \mfour5134  \\
\hline
\mfour4365  & \mfour5413  & \mfour6134  & $2$  & \mfour1546  & \mfour3651  \\
\hline
\mfour5634  & \mfour6351  & \mfour4513  & \mfour3146  & $2$  & \mfour1465  \\
\hline
\mfour6543  & \mfour4136  & \mfour5361  & \mfour1654  & \mfour3415  & $2$  \\
\hline
\end{tabular}

&

\begin{tabular}
{|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|}
\hline
\multicolumn{6}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$6, 8$}\\
\hline
$1$  & $2$  & $3$  & $4$  & $5$  & $6$  \\
\hline
$2$  & \mfour3456  & \mfour1645  & \mfour5163  & \mfour6314  & \mfour4531  \\
\hline
\mfour3456  & $1$  & \mfour2564  & \mfour6235  & \mfour4623  & \mfour5342  \\
\hline
\mfour4365  & \mfour5643  & \mfour6152  & \mfour1526  & \mfour2431  & \mfour3214  \\
\hline
\mfour5643  & \mfour6534  & \mfour4216  & \mfour2351  & \mfour3162  & \mfour1425  \\
\hline
\mfour6534  & \mfour4365  & \mfour5421  & \mfour3612  & \mfour1246  & \mfour2153  \\
\hline
\end{tabular}

&

\begin{tabular}
{|@{\hspace{9.2pt}}c@{\hspace{9.2pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|}
\hline
\multicolumn{6}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$6, 11$}\\
\hline
$1$  & $2$  & $3$  & $4$  & $5$  & $6$  \\
\hline
$2$  & \mfour3456  & \mfour1564  & \mfour5613  & \mfour6341  & \mfour4135  \\
\hline
$3$  & \mfour1564  & \mfour2456  & \mfour6125  & \mfour4612  & \mfour5241  \\
\hline
$4$  & \mfour5631  & \mfour6125  & \mfour2356  & \mfour1263  & \mfour3512  \\
\hline
$5$  & \mfour6143  & \mfour4612  & \mfour3261  & \mfour2436  & \mfour1324  \\
\hline
$6$  & \mfour4315  & \mfour5241  & \mfour1532  & \mfour3124  & \mfour2453  \\
\hline
\end{tabular}

\\
\\

\begin{tabular}
{|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}}|}
\hline
\multicolumn{7}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$7, 1$}\\
\hline
$1$  & \mfour2345  & \mfour3254  & \mfour4567  & \mfour5476  & \mfour6723  & \mfour7632  \\
\hline
\mfour2345  & \mfour1234  & \mfour4126  & \mfour3472  & \mfour6517  & \mfour7651  & \mfour5763  \\
\hline
\mfour3254  & \mfour4123  & \mfour1367  & \mfour2715  & \mfour7632  & \mfour5476  & \mfour6541  \\
\hline
\mfour4567  & \mfour5476  & \mfour6732  & \mfour7651  & \mfour1243  & \mfour2315  & \mfour3124  \\
\hline
\mfour5476  & \mfour3762  & \mfour7645  & \mfour6123  & \mfour2351  & \mfour1534  & \mfour4217  \\
\hline
\mfour6732  & \mfour7651  & \mfour2513  & \mfour5346  & \mfour3124  & \mfour4267  & \mfour1475  \\
\hline
\mfour7623  & \mfour6517  & \mfour5471  & \mfour1234  & \mfour4765  & \mfour3142  & \mfour2356  \\
\hline
\end{tabular}

&

\begin{tabular}
{|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}}|}
\hline
\multicolumn{7}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$7, 2$}\\
\hline
$1$  & $2$  & \mfour3456  & \mfour4367  & \mfour5674  & \mfour6735  & \mfour7543  \\
\hline
\mfour2345  & \mfour1436  & \mfour4123  & \mfour3271  & \mfour6517  & \mfour7652  & \mfour5764  \\
\hline
\mfour3256  & \mfour4517  & \mfour1642  & \mfour2735  & \mfour7163  & \mfour5374  & \mfour6421  \\
\hline
\mfour4527  & \mfour5143  & \mfour6375  & \mfour7614  & \mfour1732  & \mfour2461  & \mfour3256  \\
\hline
\mfour5673  & \mfour3765  & \mfour7214  & \mfour6452  & \mfour2341  & \mfour1526  & \mfour4137  \\
\hline
\mfour6734  & \mfour7651  & \mfour2567  & \mfour5146  & \mfour3425  & \mfour4213  & \mfour1372  \\
\hline
\mfour7462  & \mfour6374  & \mfour5731  & \mfour1523  & \mfour4256  & \mfour3147  & \mfour2615  \\
\hline
\end{tabular}

&

\begin{tabular}
{|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}}|}
\hline
\multicolumn{7}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$7, 3$}\\
\hline
$1$  & $2$  & $3$  & \mfour4567  & \mfour5476  & \mfour6745  & \mfour7654  \\
\hline
\mfour2345  & \mfour1436  & \mfour4127  & \mfour3271  & \mfour6512  & \mfour7654  & \mfour5763  \\
\hline
\mfour3254  & \mfour4163  & \mfour1476  & \mfour2735  & \mfour7621  & \mfour5312  & \mfour6547  \\
\hline
\mfour4567  & \mfour5371  & \mfour6245  & \mfour7624  & \mfour1753  & \mfour2136  & \mfour3412  \\
\hline
\mfour5476  & \mfour3715  & \mfour7652  & \mfour6143  & \mfour2364  & \mfour1527  & \mfour4231  \\
\hline
\mfour6732  & \mfour7654  & \mfour2561  & \mfour5416  & \mfour3147  & \mfour4273  & \mfour1325  \\
\hline
\mfour7623  & \mfour6547  & \mfour5714  & \mfour1352  & \mfour4235  & \mfour3461  & \mfour2176  \\
\hline
\end{tabular}

\\
\\

\end{tabular}

\begin{tabular}{lll}

\begin{tabular}
{|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}}|}
\hline
\multicolumn{7}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$7, 4$}\\
\hline
$1$  & $2$  & $3$  & \mfour4567  & \mfour5476  & \mfour6745  & \mfour7654  \\
\hline
$2$  & \mfour1346  & \mfour4157  & \mfour3475  & \mfour6513  & \mfour7634  & \mfour5761  \\
\hline
\mfour3456  & \mfour4135  & \mfour1264  & \mfour2713  & \mfour7641  & \mfour5372  & \mfour6527  \\
\hline
\mfour4367  & \mfour5671  & \mfour6425  & \mfour7134  & \mfour1752  & \mfour2513  & \mfour3246  \\
\hline
\mfour5673  & \mfour3764  & \mfour7542  & \mfour6251  & \mfour2137  & \mfour1426  & \mfour4315  \\
\hline
\mfour6745  & \mfour7513  & \mfour2671  & \mfour5326  & \mfour3264  & \mfour4157  & \mfour1432  \\
\hline
\mfour7534  & \mfour6457  & \mfour5716  & \mfour1642  & \mfour4325  & \mfour3261  & \mfour2173  \\
\hline
\end{tabular}

&

\begin{tabular}
{|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}}|}
\hline
\multicolumn{7}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$7, 5$}\\
\hline
$1$  & $2$  & $3$  & \mfour4567  & \mfour5476  & \mfour6745  & \mfour7654  \\
\hline
$2$  & $1$  & \mfour4567  & \mfour3456  & \mfour7635  & \mfour5374  & \mfour6743  \\
\hline
\mfour3456  & \mfour4365  & \mfour1274  & \mfour2613  & \mfour6741  & \mfour7532  & \mfour5127  \\
\hline
\mfour4367  & \mfour5473  & \mfour6712  & \mfour7245  & \mfour2154  & \mfour3621  & \mfour1536  \\
\hline
\mfour5743  & \mfour7536  & \mfour2651  & \mfour6124  & \mfour4312  & \mfour1467  & \mfour3275  \\
\hline
\mfour6574  & \mfour3647  & \mfour7425  & \mfour5731  & \mfour1263  & \mfour2156  & \mfour4312  \\
\hline
\mfour7635  & \mfour6754  & \mfour5146  & \mfour1372  & \mfour3527  & \mfour4213  & \mfour2461  \\
\hline
\end{tabular}

&

\begin{tabular}
{|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}}|}
\hline
\multicolumn{7}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$7, 6$}\\
\hline
$1$  & $2$  & $3$  & \mfour4567  & \mfour5476  & \mfour6745  & \mfour7654  \\
\hline
$2$  & $1$  & $4$  & \mfour3675  & \mfour6357  & \mfour7536  & \mfour5763  \\
\hline
\mfour3467  & \mfour4356  & \mfour1275  & \mfour2713  & \mfour7132  & \mfour5624  & \mfour6541  \\
\hline
\mfour4375  & \mfour5647  & \mfour6521  & \mfour7432  & \mfour1764  & \mfour2153  & \mfour3216  \\
\hline
\mfour5634  & \mfour3765  & \mfour7156  & \mfour6241  & \mfour2513  & \mfour1472  & \mfour4327  \\
\hline
\mfour6753  & \mfour7534  & \mfour2617  & \mfour5126  & \mfour3245  & \mfour4361  & \mfour1472  \\
\hline
\mfour7546  & \mfour6473  & \mfour5762  & \mfour1354  & \mfour4621  & \mfour3217  & \mfour2135  \\
\hline
\end{tabular}

\\
\\

\begin{tabular}
{|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}}|}
\hline
\multicolumn{7}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$7, 8$}\\
\hline
$1$  & $2$  & $3$  & $4$  & $5$  & $6$  & $7$  \\
\hline
$2$  & \mfour1345  & \mfour4167  & \mfour3576  & \mfour6714  & \mfour7453  & \mfour5631  \\
\hline
\mfour3456  & \mfour4167  & \mfour1274  & \mfour2315  & \mfour7631  & \mfour5742  & \mfour6523  \\
\hline
\mfour4375  & \mfour5431  & \mfour6752  & \mfour7623  & \mfour1246  & \mfour2517  & \mfour3164  \\
\hline
\mfour5647  & \mfour3576  & \mfour7425  & \mfour6751  & \mfour2163  & \mfour1234  & \mfour4312  \\
\hline
\mfour6734  & \mfour7653  & \mfour2516  & \mfour5162  & \mfour3427  & \mfour4371  & \mfour1245  \\
\hline
\mfour7563  & \mfour6714  & \mfour5641  & \mfour1237  & \mfour4372  & \mfour3125  & \mfour2456  \\
\hline
\end{tabular}

&

\begin{tabular}
{|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}}|}
\hline
\multicolumn{7}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$7, 9$}\\
\hline
$1$  & $2$  & $3$  & $4$  & $5$  & $6$  & $7$  \\
\hline
$2$  & $1$  & \mfour4567  & \mfour3675  & \mfour6743  & \mfour7354  & \mfour5436  \\
\hline
\mfour3476  & \mfour4357  & \mfour1245  & \mfour2163  & \mfour7614  & \mfour5732  & \mfour6521  \\
\hline
\mfour4357  & \mfour5463  & \mfour6714  & \mfour7521  & \mfour1236  & \mfour2175  & \mfour3642  \\
\hline
\mfour5634  & \mfour3576  & \mfour7421  & \mfour6752  & \mfour2167  & \mfour1243  & \mfour4315  \\
\hline
\mfour6745  & \mfour7634  & \mfour2156  & \mfour5317  & \mfour3472  & \mfour4521  & \mfour1263  \\
\hline
\mfour7563  & \mfour6745  & \mfour5672  & \mfour1236  & \mfour4321  & \mfour3417  & \mfour2154  \\
\hline
\end{tabular}

&

\begin{tabular}
{|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}}|}
\hline
\multicolumn{7}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$7, 10$}\\
\hline
$1$  & $2$  & $3$  & $4$  & $5$  & $6$  & $7$  \\
\hline
$2$  & $1$  & \mfour4567  & \mfour3675  & \mfour6743  & \mfour7354  & \mfour5436  \\
\hline
$3$  & \mfour4567  & \mfour1276  & \mfour2751  & \mfour7624  & \mfour5412  & \mfour6145  \\
\hline
\mfour4567  & \mfour5673  & \mfour6724  & \mfour7316  & \mfour1432  & \mfour2145  & \mfour3251  \\
\hline
\mfour5476  & \mfour3754  & \mfour7145  & \mfour6523  & \mfour2361  & \mfour1237  & \mfour4612  \\
\hline
\mfour6745  & \mfour7436  & \mfour2651  & \mfour5162  & \mfour3217  & \mfour4573  & \mfour1324  \\
\hline
\mfour7654  & \mfour6345  & \mfour5412  & \mfour1237  & \mfour4176  & \mfour3721  & \mfour2563  \\
\hline
\end{tabular}

\\
\\

\begin{tabular}
{|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}}|}
\hline
\multicolumn{7}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$7, 11$}\\
\hline
$1$  & $2$  & $3$  & $4$  & $5$  & $6$  & $7$  \\
\hline
$2$  & $1$  & \mfour4567  & \mfour3675  & \mfour6734  & \mfour7453  & \mfour5346  \\
\hline
$3$  & $4$  & \mfour1675  & \mfour2756  & \mfour7162  & \mfour5217  & \mfour6521  \\
\hline
\mfour4765  & \mfour5376  & \mfour6421  & \mfour7513  & \mfour1247  & \mfour2134  & \mfour3652  \\
\hline
\mfour5476  & \mfour3567  & \mfour7254  & \mfour6321  & \mfour2613  & \mfour1742  & \mfour4135  \\
\hline
\mfour6547  & \mfour7653  & \mfour2716  & \mfour5132  & \mfour3421  & \mfour4375  & \mfour1264  \\
\hline
\mfour7654  & \mfour6735  & \mfour5142  & \mfour1267  & \mfour4376  & \mfour3521  & \mfour2413  \\
\hline
\end{tabular}

&

\begin{tabular}
{|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}}|}
\hline
\multicolumn{7}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$7, 12$}\\
\hline
$1$  & $2$  & $3$  & $4$  & $5$  & $6$  & $7$  \\
\hline
$2$  & $1$  & \mfour4567  & \mfour3675  & \mfour6734  & \mfour7453  & \mfour5346  \\
\hline
$3$  & $4$  & \mfour2675  & \mfour1567  & \mfour7126  & \mfour5712  & \mfour6251  \\
\hline
\mfour5674  & \mfour7536  & $1$  & \mfour6752  & \mfour3247  & \mfour4325  & \mfour2463  \\
\hline
\mfour4567  & \mfour6753  & \mfour5246  & \mfour7321  & \mfour1472  & \mfour2134  & \mfour3615  \\
\hline
\mfour6745  & \mfour5367  & \mfour7452  & \mfour2136  & \mfour4613  & \mfour3271  & \mfour1524  \\
\hline
\mfour7456  & \mfour3675  & \mfour6724  & \mfour5213  & \mfour2361  & \mfour1547  & \mfour4132  \\
\hline
\end{tabular}

&

\begin{tabular}
{|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}}|}
\hline
\multicolumn{7}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$7, 13$}\\
\hline
$1$  & $2$  & $3$  & $4$  & $5$  & $6$  & $7$  \\
\hline
$2$  & $1$  & \mfour4567  & \mfour3675  & \mfour6734  & \mfour7453  & \mfour5346  \\
\hline
$3$  & $4$  & \mfour2756  & \mfour5167  & \mfour7621  & \mfour1572  & \mfour6215  \\
\hline
\mfour6754  & \mfour7635  & $1$  & $2$  & \mfour3476  & \mfour5347  & \mfour4563  \\
\hline
\mfour4576  & \mfour5367  & \mfour7425  & \mfour6731  & \mfour2143  & \mfour3214  & \mfour1652  \\
\hline
\mfour5647  & \mfour3756  & \mfour6274  & \mfour7513  & \mfour1362  & \mfour4125  & \mfour2431  \\
\hline
\mfour7465  & \mfour6573  & \mfour5642  & \mfour1356  & \mfour4217  & \mfour2731  & \mfour3124  \\
\hline
\end{tabular}

\\
\\

\begin{tabular}
{|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}}|}
\hline
\multicolumn{7}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$7, 15$}\\
\hline
$1$  & $2$  & $3$  & $4$  & $5$  & $6$  & $7$  \\
\hline
$2$  & $1$  & $4$  & $3$  & $6$  & $7$  & $5$  \\
\hline
$3$  & \mfour4567  & \mfour1675  & \mfour2756  & \mfour7412  & \mfour5241  & \mfour6124  \\
\hline
\mfour4756  & \mfour5643  & \mfour6127  & \mfour7512  & \mfour1374  & \mfour2435  & \mfour3261  \\
\hline
\mfour5467  & \mfour3756  & \mfour7512  & \mfour6175  & \mfour4231  & \mfour1324  & \mfour2643  \\
\hline
\mfour6574  & \mfour7435  & \mfour5261  & \mfour1627  & \mfour2743  & \mfour3152  & \mfour4316  \\
\hline
\mfour7645  & \mfour6374  & \mfour2756  & \mfour5261  & \mfour3127  & \mfour4513  & \mfour1432  \\
\hline
\end{tabular}

&

\begin{tabular}
{|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}}|}
\hline
\multicolumn{7}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$7, 16$}\\
\hline
$1$  & $2$  & $3$  & $4$  & $5$  & $6$  & $7$  \\
\hline
$3$  & $4$  & $2$  & $1$  & $6$  & $7$  & $5$  \\
\hline
$2$  & \mfour1765  & \mfour5476  & \mfour7653  & \mfour3147  & \mfour4531  & \mfour6314  \\
\hline
\mfour6547  &  $3$  & \mfour1765  & \mfour5276  & \mfour7412  & \mfour2154  & \mfour4621  \\
\hline
\mfour5674  & \mfour7156  & \mfour6541  & \mfour2367  & \mfour4723  & \mfour3215  & \mfour1432  \\
\hline
\mfour4765  & \mfour5617  & \mfour7154  & \mfour6532  & \mfour2371  & \mfour1423  & \mfour3246  \\
\hline
\mfour7456  & \mfour6571  & \mfour4617  & \mfour3725  & \mfour1234  & \mfour5342  & \mfour2163  \\
\hline
\end{tabular}

&

\begin{tabular}
{|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}}|}
\hline
\multicolumn{7}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$7, 17$}\\
\hline
$1$  & $2$  & $3$  & $4$  & $5$  & $6$  & $7$  \\
\hline
$2$  & $3$  & $1$  & $5$  & $4$  & $7$  & $6$  \\
\hline
$3$  & \mfour6457  & \mfour5674  & \mfour7126  & \mfour2761  & \mfour4512  & \mfour1245  \\
\hline
\mfour4765  &  $1$  & \mfour6547  & \mfour3672  & \mfour7236  & \mfour5324  & \mfour2453  \\
\hline
\mfour7456  & \mfour5764  &  $2$  & \mfour6317  & \mfour1673  & \mfour3145  & \mfour4531  \\
\hline
\mfour5647  & \mfour4576  & \mfour7465  & \mfour2731  & \mfour6312  & \mfour1253  & \mfour3124  \\
\hline
\mfour6574  & \mfour7645  & \mfour4756  & \mfour1263  & \mfour3127  & \mfour2431  & \mfour5312  \\
\hline
\end{tabular}

\\
\\

\end{tabular}

\begin{tabular}{ll}

\begin{tabular}
{|@{\hspace{9.2pt}}c@{\hspace{9.2pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}}|}
\hline
\multicolumn{7}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$7, 19$}\\
\hline
$1$  & $2$  & $3$  & $4$  & $5$  & $6$  & $7$  \\
\hline
$2$  & $1$  & $4$  & $3$  & $6$  & $7$  & $5$  \\
\hline
$3$  & \mfour4567  & \mfour1675  & \mfour2756  & \mfour7241  & \mfour5412  & \mfour6124  \\
\hline
$4$  & \mfour5376  & \mfour6527  & \mfour7165  & \mfour1732  & \mfour3251  & \mfour2613  \\
\hline
$5$  & \mfour6743  & \mfour7216  & \mfour1672  & \mfour4327  & \mfour2134  & \mfour3461  \\
\hline
$6$  & \mfour7435  & \mfour2751  & \mfour5217  & \mfour3174  & \mfour4523  & \mfour1342  \\
\hline
$7$  & \mfour3654  & \mfour5162  & \mfour6521  & \mfour2413  & \mfour1345  & \mfour4236  \\
\hline
\end{tabular}

&

\begin{tabular}
{|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|}
\hline
\multicolumn{8}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$8, 1$}\\
\hline
$1$  & \mfour2345  & \mfour3256  & \mfour4527  & \mfour5438  & \mfour6782  & \mfour7863  & \mfour8674  \\
\hline
\mfour2345  & \mfour1234  & \mfour4123  & \mfour3412  & \mfour6587  & \mfour5678  & \mfour8756  & \mfour7861  \\
\hline
\mfour3256  & \mfour4123  & \mfour1342  & \mfour2638  & \mfour7814  & \mfour8567  & \mfour5471  & \mfour6785  \\
\hline
\mfour4527  & \mfour3416  & \mfour2675  & \mfour1253  & \mfour8761  & \mfour7834  & \mfour6182  & \mfour5348  \\
\hline
\mfour5438  & \mfour6587  & \mfour7861  & \mfour8746  & \mfour1273  & \mfour2315  & \mfour3624  & \mfour4152  \\
\hline
\mfour6782  & \mfour5678  & \mfour8534  & \mfour7861  & \mfour2156  & \mfour1243  & \mfour4315  & \mfour3427  \\
\hline
\mfour7864  & \mfour8751  & \mfour5487  & \mfour6375  & \mfour3642  & \mfour4126  & \mfour1238  & \mfour2513  \\
\hline
\mfour8673  & \mfour7862  & \mfour6718  & \mfour5184  & \mfour4325  & \mfour3451  & \mfour2547  & \mfour1236  \\
\hline
\end{tabular}

\\
\\

\begin{tabular}
{|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|}
\hline
\multicolumn{8}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$8, 2$}\\
\hline
$1$  & $2$  & \mfour3456  & \mfour4365  & \mfour5678  & \mfour6587  & \mfour7834  & \mfour8743  \\
\hline
\mfour2345  & \mfour1436  & \mfour4123  & \mfour3214  & \mfour6587  & \mfour5678  & \mfour8751  & \mfour7862  \\
\hline
\mfour3256  & \mfour4165  & \mfour1342  & \mfour2431  & \mfour7813  & \mfour8724  & \mfour5678  & \mfour6587  \\
\hline
\mfour4527  & \mfour3618  & \mfour2734  & \mfour1843  & \mfour8152  & \mfour7261  & \mfour6385  & \mfour5476  \\
\hline
\mfour5438  & \mfour6347  & \mfour7285  & \mfour8176  & \mfour1764  & \mfour2853  & \mfour3512  & \mfour4621  \\
\hline
\mfour6783  & \mfour5874  & \mfour8561  & \mfour7652  & \mfour2345  & \mfour1436  & \mfour4127  & \mfour3218  \\
\hline
\mfour7864  & \mfour8753  & \mfour5678  & \mfour6587  & \mfour3421  & \mfour4312  & \mfour1246  & \mfour2135  \\
\hline
\mfour8672  & \mfour7581  & \mfour6817  & \mfour5728  & \mfour4236  & \mfour3145  & \mfour2463  & \mfour1354  \\
\hline
\end{tabular}

&

\begin{tabular}
{|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|}
\hline
\multicolumn{8}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$8, 3$}\\
\hline
$1$  & $2$  & $3$  & \mfour4567  & \mfour5478  & \mfour6785  & \mfour7846  & \mfour8654  \\
\hline
\mfour2345  & \mfour1436  & \mfour4127  & \mfour3214  & \mfour6581  & \mfour5678  & \mfour8752  & \mfour7863  \\
\hline
\mfour3256  & \mfour4163  & \mfour1472  & \mfour2345  & \mfour7814  & \mfour8527  & \mfour5638  & \mfour6781  \\
\hline
\mfour4527  & \mfour3615  & \mfour2741  & \mfour1438  & \mfour8162  & \mfour7854  & \mfour6283  & \mfour5376  \\
\hline
\mfour5438  & \mfour6781  & \mfour7865  & \mfour8652  & \mfour1243  & \mfour2316  & \mfour3174  & \mfour4527  \\
\hline
\mfour6784  & \mfour5378  & \mfour8256  & \mfour7821  & \mfour2635  & \mfour1463  & \mfour4517  & \mfour3142  \\
\hline
\mfour7862  & \mfour8547  & \mfour5684  & \mfour6173  & \mfour3756  & \mfour4231  & \mfour1325  & \mfour2418  \\
\hline
\mfour8673  & \mfour7854  & \mfour6518  & \mfour5786  & \mfour4327  & \mfour3142  & \mfour2461  & \mfour1235  \\
\hline
\end{tabular}

\\
\\

\begin{tabular}
{|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|}
\hline
\multicolumn{8}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$8, 4$}\\
\hline
$1$  & $2$  & $3$  & $4$  & \mfour5678  & \mfour6587  & \mfour7856  & \mfour8765  \\
\hline
\mfour2345  & \mfour1436  & \mfour4127  & \mfour3218  & \mfour6581  & \mfour5672  & \mfour8763  & \mfour7854  \\
\hline
\mfour3256  & \mfour4165  & \mfour1478  & \mfour2387  & \mfour7812  & \mfour8721  & \mfour5634  & \mfour6543  \\
\hline
\mfour4527  & \mfour3618  & \mfour2745  & \mfour1836  & \mfour8153  & \mfour7264  & \mfour6371  & \mfour5482  \\
\hline
\mfour5438  & \mfour6347  & \mfour7216  & \mfour8125  & \mfour1764  & \mfour2853  & \mfour3582  & \mfour4671  \\
\hline
\mfour6782  & \mfour5871  & \mfour8564  & \mfour7653  & \mfour2345  & \mfour1436  & \mfour4127  & \mfour3218  \\
\hline
\mfour7863  & \mfour8754  & \mfour5681  & \mfour6572  & \mfour3426  & \mfour4315  & \mfour1248  & \mfour2137  \\
\hline
\mfour8674  & \mfour7583  & \mfour6852  & \mfour5761  & \mfour4237  & \mfour3148  & \mfour2415  & \mfour1326  \\
\hline
\end{tabular}

&

\begin{tabular}
{|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|}
\hline
\multicolumn{8}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$8, 5$}\\
\hline
$1$  & $2$  & $3$  & $4$  & \mfour5678  & \mfour6587  & \mfour7856  & \mfour8765  \\
\hline
$2$  & \mfour1345  & \mfour4156  & \mfour3517  & \mfour6481  & \mfour5678  & \mfour8763  & \mfour7834  \\
\hline
\mfour3456  & \mfour4137  & \mfour1245  & \mfour2361  & \mfour7813  & \mfour8724  & \mfour5678  & \mfour6582  \\
\hline
\mfour4367  & \mfour3416  & \mfour2574  & \mfour1238  & \mfour8742  & \mfour7851  & \mfour6185  & \mfour5623  \\
\hline
\mfour5638  & \mfour6584  & \mfour7812  & \mfour8756  & \mfour1265  & \mfour2143  & \mfour3427  & \mfour4371  \\
\hline
\mfour6783  & \mfour5678  & \mfour8461  & \mfour7825  & \mfour2354  & \mfour1236  & \mfour4512  & \mfour3147  \\
\hline
\mfour7845  & \mfour8751  & \mfour5687  & \mfour6173  & \mfour3526  & \mfour4362  & \mfour1234  & \mfour2418  \\
\hline
\mfour8574  & \mfour7863  & \mfour6728  & \mfour5682  & \mfour4137  & \mfour3415  & \mfour2341  & \mfour1256  \\
\hline
\end{tabular}

\\
\\
\end{tabular}

\begin{tabular}{lll}

\begin{tabular}
{|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|}
\hline
\multicolumn{8}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$8, 6$}\\
\hline
$1$  & $2$  & $3$  & $4$  & \mfour5678  & \mfour6587  & \mfour7856  & \mfour8765  \\
\hline
$2$  & $1$  & \mfour4567  & \mfour3658  & \mfour6384  & \mfour5473  & \mfour8735  & \mfour7846  \\
\hline
\mfour3456  & \mfour4367  & \mfour1245  & \mfour2173  & \mfour7812  & \mfour8721  & \mfour5684  & \mfour6538  \\
\hline
\mfour4367  & \mfour3458  & \mfour2174  & \mfour1286  & \mfour8723  & \mfour7835  & \mfour6541  & \mfour5612  \\
\hline
\mfour5678  & \mfour6583  & \mfour7816  & \mfour8732  & \mfour1245  & \mfour2164  & \mfour3427  & \mfour4351  \\
\hline
\mfour6583  & \mfour5674  & \mfour8751  & \mfour7865  & \mfour2136  & \mfour1248  & \mfour4312  & \mfour3427  \\
\hline
\mfour7834  & \mfour8745  & \mfour5682  & \mfour6521  & \mfour3457  & \mfour4316  & \mfour1268  & \mfour2173  \\
\hline
\mfour8745  & \mfour7836  & \mfour6428  & \mfour5317  & \mfour4561  & \mfour3652  & \mfour2173  & \mfour1284  \\
\hline
\end{tabular}

&

\begin{tabular}
{|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|}
\hline
\multicolumn{8}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$8, 7$}\\
\hline
$1$  & $2$  & $3$  & $4$  & \mfour5678  & \mfour6587  & \mfour7856  & \mfour8765  \\
\hline
$2$  & $1$  & $4$  & \mfour3568  & \mfour6387  & \mfour5673  & \mfour8735  & \mfour7856  \\
\hline
\mfour3456  & \mfour4365  & \mfour1278  & \mfour2137  & \mfour7814  & \mfour8721  & \mfour5643  & \mfour6582  \\
\hline
\mfour4368  & \mfour3457  & \mfour2185  & \mfour1276  & \mfour8721  & \mfour7832  & \mfour6514  & \mfour5643  \\
\hline
\mfour5637  & \mfour6578  & \mfour7856  & \mfour8715  & \mfour1243  & \mfour2164  & \mfour3482  & \mfour4321  \\
\hline
\mfour6873  & \mfour5684  & \mfour8761  & \mfour7352  & \mfour2536  & \mfour1245  & \mfour4127  & \mfour3418  \\
\hline
\mfour7584  & \mfour8743  & \mfour5612  & \mfour6821  & \mfour3465  & \mfour4356  & \mfour1278  & \mfour2137  \\
\hline
\mfour8745  & \mfour7836  & \mfour6527  & \mfour5683  & \mfour4152  & \mfour3418  & \mfour2361  & \mfour1274  \\
\hline
\end{tabular}

\\
\\

\begin{tabular}
{|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|}
\hline
\multicolumn{8}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$8, 9$}\\
\hline
$1$  & $2$  & $3$  & $4$  & $5$  & $6$  & $7$  & $8$  \\
\hline
$2$  & \mfour1346  & \mfour4157  & \mfour3518  & \mfour6781  & \mfour5873  & \mfour8465  & \mfour7634  \\
\hline
\mfour3456  & \mfour4165  & \mfour1278  & \mfour2387  & \mfour7613  & \mfour8524  & \mfour5831  & \mfour6742  \\
\hline
\mfour4368  & \mfour3617  & \mfour2746  & \mfour1835  & \mfour8124  & \mfour7251  & \mfour6582  & \mfour5473  \\
\hline
\mfour5673  & \mfour6458  & \mfour7582  & \mfour8726  & \mfour1847  & \mfour2135  & \mfour3214  & \mfour4361  \\
\hline
\mfour6587  & \mfour5871  & \mfour8614  & \mfour7263  & \mfour2436  & \mfour1742  & \mfour4358  & \mfour3125  \\
\hline
\mfour7845  & \mfour8734  & \mfour5461  & \mfour6152  & \mfour3278  & \mfour4387  & \mfour1623  & \mfour2516  \\
\hline
\mfour8734  & \mfour7583  & \mfour6825  & \mfour5671  & \mfour4362  & \mfour3418  & \mfour2146  & \mfour1257  \\
\hline
\end{tabular}

&

\begin{tabular}
{|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|}
\hline
\multicolumn{8}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$8, 10$}\\
\hline
$1$  & $2$  & $3$  & $4$  & $5$  & $6$  & $7$  & $8$  \\
\hline
$2$  & $1$  & \mfour4567  & \mfour3658  & \mfour6783  & \mfour5874  & \mfour8345  & \mfour7436  \\
\hline
\mfour3456  & \mfour4365  & \mfour1274  & \mfour2183  & \mfour7618  & \mfour8527  & \mfour5831  & \mfour6742  \\
\hline
\mfour4367  & \mfour3458  & \mfour2716  & \mfour1825  & \mfour8134  & \mfour7243  & \mfour6582  & \mfour5671  \\
\hline
\mfour5683  & \mfour6574  & \mfour7128  & \mfour8217  & \mfour1842  & \mfour2731  & \mfour3456  & \mfour4365  \\
\hline
\mfour6738  & \mfour5847  & \mfour8651  & \mfour7562  & \mfour2476  & \mfour1385  & \mfour4213  & \mfour3124  \\
\hline
\mfour7845  & \mfour8736  & \mfour5482  & \mfour6371  & \mfour3267  & \mfour4158  & \mfour1624  & \mfour2513  \\
\hline
\mfour8574  & \mfour7683  & \mfour6845  & \mfour5736  & \mfour4321  & \mfour3412  & \mfour2168  & \mfour1257  \\
\hline
\end{tabular}

\\
\\

\begin{tabular}
{|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|}
\hline
\multicolumn{8}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$8, 11$}\\
\hline
$1$  & $2$  & $3$  & $4$  & \mfour5678  & \mfour6587  & \mfour7856  & \mfour8765  \\
\hline
$2$  & $1$  & $4$  & $3$  & \mfour6587  & \mfour5678  & \mfour8765  & \mfour7856  \\
\hline
$3$  & $4$  & $1$  & \mfour2568  & \mfour7856  & \mfour8725  & \mfour5672  & \mfour6287  \\
\hline
\mfour4576  & \mfour3685  & \mfour2768  & \mfour1257  & \mfour8132  & \mfour7841  & \mfour6324  & \mfour5413  \\
\hline
\mfour5487  & \mfour6753  & \mfour7825  & \mfour8672  & \mfour1264  & \mfour2316  & \mfour3148  & \mfour4531  \\
\hline
\mfour6758  & \mfour5867  & \mfour8576  & \mfour7185  & \mfour2341  & \mfour1432  & \mfour4213  & \mfour3624  \\
\hline
\mfour7864  & \mfour8376  & \mfour5682  & \mfour6721  & \mfour3415  & \mfour4253  & \mfour1537  & \mfour2148  \\
\hline
\mfour8645  & \mfour7538  & \mfour6257  & \mfour5816  & \mfour4723  & \mfour3164  & \mfour2481  & \mfour1372  \\
\hline
\end{tabular}

&

\begin{tabular}
{|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|}
\hline
\multicolumn{8}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$8, 12$}\\
\hline
$1$  & $2$  & $3$  & $4$  & $5$  & $6$  & $7$  & $8$  \\
\hline
$5$  & $6$  & $7$  & $8$  & \mfour1234  & \mfour2143  & \mfour3412  & \mfour4321  \\
\hline
\mfour2346  & \mfour1435  & \mfour4128  & \mfour3217  & \mfour6781  & \mfour5872  & \mfour8563  & \mfour7654  \\
\hline
\mfour3267  & \mfour4158  & \mfour1485  & \mfour2376  & \mfour7612  & \mfour8521  & \mfour5834  & \mfour6743  \\
\hline
\mfour4678  & \mfour3587  & \mfour2856  & \mfour1765  & \mfour8123  & \mfour7214  & \mfour6341  & \mfour5432  \\
\hline
\mfour6482  & \mfour5371  & \mfour8264  & \mfour7153  & \mfour2846  & \mfour1735  & \mfour4628  & \mfour3517  \\
\hline
\mfour7823  & \mfour8714  & \mfour5641  & \mfour6532  & \mfour3467  & \mfour4358  & \mfour1285  & \mfour2176  \\
\hline
\mfour8734  & \mfour7843  & \mfour6512  & \mfour5621  & \mfour4378  & \mfour3487  & \mfour2156  & \mfour1265  \\
\hline
\end{tabular}

\\
\\

\begin{tabular}
{|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|}
\hline
\multicolumn{8}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$8, 13$}\\
\hline
$1$  & $2$  & $3$  & $4$  & $5$  & $6$  & $7$  & $8$  \\
\hline
$5$  & $6$  & $7$  & $8$  & \mfour1234  & \mfour2143  & \mfour3412  & \mfour4321  \\
\hline
$2$  & \mfour1348  & \mfour4156  & \mfour3517  & \mfour6783  & \mfour5871  & \mfour8634  & \mfour7465  \\
\hline
\mfour3468  & \mfour4137  & \mfour1285  & \mfour2376  & \mfour7612  & \mfour8524  & \mfour5841  & \mfour6753  \\
\hline
\mfour4376  & \mfour3451  & \mfour2814  & \mfour1765  & \mfour8127  & \mfour7238  & \mfour6583  & \mfour5642  \\
\hline
\mfour6837  & \mfour5784  & \mfour8641  & \mfour7123  & \mfour2478  & \mfour1352  & \mfour4265  & \mfour3516  \\
\hline
\mfour7684  & \mfour8573  & \mfour5462  & \mfour6251  & \mfour3846  & \mfour4715  & \mfour1328  & \mfour2137  \\
\hline
\mfour8743  & \mfour7815  & \mfour6528  & \mfour5632  & \mfour4361  & \mfour3487  & \mfour2156  & \mfour1274  \\
\hline
\end{tabular}

&

\begin{tabular}
{|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|}
\hline
\multicolumn{8}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$8, 14$}\\
\hline
$1$  & $2$  & $3$  & $4$  & $5$  & $6$  & $7$  & $8$  \\
\hline
$5$  & $6$  & $7$  & $8$  & \mfour1234  & \mfour2143  & \mfour3412  & \mfour4321  \\
\hline
$2$  & $1$  & \mfour4568  & \mfour3657  & \mfour6783  & \mfour5874  & \mfour8345  & \mfour7436  \\
\hline
\mfour3467  & \mfour4358  & \mfour1284  & \mfour2173  & \mfour7621  & \mfour8512  & \mfour5836  & \mfour6745  \\
\hline
\mfour4378  & \mfour3487  & \mfour2851  & \mfour1762  & \mfour8146  & \mfour7235  & \mfour6523  & \mfour5614  \\
\hline
\mfour6784  & \mfour5873  & \mfour8146  & \mfour7235  & \mfour2317  & \mfour1428  & \mfour4651  & \mfour3562  \\
\hline
\mfour7836  & \mfour8745  & \mfour5612  & \mfour6521  & \mfour3468  & \mfour4357  & \mfour1284  & \mfour2173  \\
\hline
\mfour8643  & \mfour7534  & \mfour6425  & \mfour5316  & \mfour4872  & \mfour3781  & \mfour2168  & \mfour1257  \\
\hline
\end{tabular}

\\
\\

\end{tabular}

\begin{tabular}{lll}

\begin{tabular}
{|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|}
\hline
\multicolumn{8}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$8, 15$}\\
\hline
$1$  & $2$  & $3$  & $4$  & $5$  & $6$  & $7$  & $8$  \\
\hline
$5$  & $6$  & $7$  & $8$  & \mfour1234  & \mfour2143  & \mfour3412  & \mfour4321  \\
\hline
$2$  & $1$  & $8$  & \mfour3567  & \mfour4376  & \mfour7435  & \mfour5643  & \mfour6754  \\
\hline
\mfour3467  & \mfour4358  & \mfour1245  & \mfour2136  & \mfour6781  & \mfour5872  & \mfour8524  & \mfour7613  \\
\hline
\mfour4378  & \mfour3487  & \mfour5162  & \mfour6251  & \mfour7623  & \mfour8714  & \mfour2835  & \mfour1546  \\
\hline
\mfour6784  & \mfour7845  & \mfour4526  & \mfour5673  & \mfour8412  & \mfour3251  & \mfour1368  & \mfour2137  \\
\hline
\mfour7836  & \mfour8573  & \mfour2614  & \mfour1725  & \mfour3148  & \mfour4387  & \mfour6251  & \mfour5462  \\
\hline
\mfour8643  & \mfour5734  & \mfour6451  & \mfour7312  & \mfour2867  & \mfour1528  & \mfour4186  & \mfour3275  \\
\hline
\end{tabular}

&

\begin{tabular}
{|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|}
\hline
\multicolumn{8}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$8, 17$}\\
\hline
$1$  & $2$  & $3$  & $4$  & $5$  & $6$  & $7$  & $8$  \\
\hline
$5$  & $6$  & $7$  & $8$  & \mfour1234  & \mfour2143  & \mfour3412  & \mfour4321  \\
\hline
$6$  & $5$  & $8$  & $7$  & \mfour2143  & \mfour1324  & \mfour4231  & \mfour3412  \\
\hline
$2$  & \mfour1784  & \mfour4561  & \mfour3615  & \mfour6478  & \mfour5837  & \mfour8356  & \mfour7143  \\
\hline
\mfour3784  & \mfour4317  & \mfour1652  & \mfour2563  & \mfour7826  & \mfour8471  & \mfour5148  & \mfour6235  \\
\hline
\mfour4837  & \mfour3148  & \mfour2416  & \mfour1352  & \mfour8761  & \mfour7285  & \mfour6523  & \mfour5674  \\
\hline
\mfour7348  & \mfour8473  & \mfour5124  & \mfour6231  & \mfour3687  & \mfour4512  & \mfour1865  & \mfour2756  \\
\hline
\mfour8473  & \mfour7831  & \mfour6245  & \mfour5126  & \mfour4312  & \mfour3758  & \mfour2684  & \mfour1567  \\
\hline
\end{tabular}

\\
\\

\begin{tabular}
{|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|}
\hline
\multicolumn{8}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$8, 18$}\\
\hline
$1$  & $2$  & $3$  & $4$  & $5$  & $6$  & $7$  & $8$  \\
\hline
$2$  & $1$  & $4$  & $3$  & $6$  & $5$  & $8$  & $7$  \\
\hline
$3$  & \mfour4567  & \mfour1278  & \mfour2685  & \mfour7812  & \mfour8724  & \mfour5146  & \mfour6451  \\
\hline
$4$  & \mfour3658  & \mfour2187  & \mfour1576  & \mfour8721  & \mfour7813  & \mfour6235  & \mfour5362  \\
\hline
\mfour5678  & \mfour6385  & \mfour7856  & \mfour8712  & \mfour1234  & \mfour2147  & \mfour3461  & \mfour4523  \\
\hline
\mfour6587  & \mfour5476  & \mfour8765  & \mfour7821  & \mfour2143  & \mfour1238  & \mfour4352  & \mfour3614  \\
\hline
\mfour7865  & \mfour8734  & \mfour5612  & \mfour6257  & \mfour3478  & \mfour4381  & \mfour1523  & \mfour2146  \\
\hline
\mfour8756  & \mfour7843  & \mfour6521  & \mfour5168  & \mfour4387  & \mfour3472  & \mfour2614  & \mfour1235  \\
\hline
\end{tabular}

&

\begin{tabular}
{|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|}
\hline
\multicolumn{8}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$8, 19$}\\
\hline
$1$  & $2$  & $3$  & $4$  & $5$  & $6$  & $7$  & $8$  \\
\hline
$2$  & $1$  & $4$  & $3$  & $6$  & $5$  & $8$  & $7$  \\
\hline
$3$  & $4$  & \mfour5678  & \mfour6587  & \mfour7812  & \mfour8721  & \mfour1256  & \mfour2165  \\
\hline
$4$  & \mfour3567  & \mfour1285  & \mfour2876  & \mfour8721  & \mfour7138  & \mfour5613  & \mfour6352  \\
\hline
\mfour5678  & \mfour6385  & \mfour7156  & \mfour8761  & \mfour2437  & \mfour1842  & \mfour3524  & \mfour4213  \\
\hline
\mfour6587  & \mfour7853  & \mfour8721  & \mfour5612  & \mfour3248  & \mfour2374  & \mfour4165  & \mfour1436  \\
\hline
\mfour7865  & \mfour8736  & \mfour6512  & \mfour1258  & \mfour4173  & \mfour3487  & \mfour2341  & \mfour5624  \\
\hline
\mfour8756  & \mfour5678  & \mfour2867  & \mfour7125  & \mfour1384  & \mfour4213  & \mfour6432  & \mfour3541  \\
\hline
\end{tabular}

\\
\\

\begin{tabular}
{|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|}
\hline
\multicolumn{8}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$8, 20$}\\
\hline
$1$  & $2$  & $3$  & $4$  & $5$  & $6$  & $7$  & $8$  \\
\hline
$2$  & $1$  & $4$  & $3$  & $6$  & $5$  & $8$  & $7$  \\
\hline
$5$  & $6$  & $7$  & $8$  & \mfour1234  & \mfour2143  & \mfour3412  & \mfour4321  \\
\hline
\mfour3467  & \mfour4358  & \mfour1285  & \mfour2176  & \mfour7812  & \mfour8721  & \mfour5634  & \mfour6543  \\
\hline
\mfour4378  & \mfour3487  & \mfour2156  & \mfour1265  & \mfour8723  & \mfour7814  & \mfour6541  & \mfour5632  \\
\hline
\mfour6784  & \mfour5873  & \mfour8562  & \mfour7651  & \mfour2148  & \mfour1237  & \mfour4326  & \mfour3415  \\
\hline
\mfour7836  & \mfour8745  & \mfour5618  & \mfour6527  & \mfour3471  & \mfour4382  & \mfour1253  & \mfour2164  \\
\hline
\mfour8643  & \mfour7534  & \mfour6821  & \mfour5712  & \mfour4387  & \mfour3478  & \mfour2165  & \mfour1256  \\
\hline
\end{tabular}

&

\begin{tabular}
{|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|}
\hline
\multicolumn{8}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$8, 21$}\\
\hline
$1$  & $2$  & $3$  & $4$  & $5$  & $6$  & $7$  & $8$  \\
\hline
$2$  & $1$  & $4$  & $3$  & $6$  & $5$  & $8$  & $7$  \\
\hline
$5$  & $6$  & $7$  & $8$  & \mfour1234  & \mfour2143  & \mfour3421  & \mfour4312  \\
\hline
$3$  & \mfour4578  & \mfour1286  & \mfour2657  & \mfour7841  & \mfour8712  & \mfour5164  & \mfour6425  \\
\hline
\mfour4867  & \mfour3784  & \mfour2158  & \mfour1526  & \mfour8472  & \mfour7231  & \mfour6315  & \mfour5643  \\
\hline
\mfour6478  & \mfour5347  & \mfour8615  & \mfour7261  & \mfour2783  & \mfour1824  & \mfour4532  & \mfour3156  \\
\hline
\mfour7684  & \mfour8453  & \mfour5862  & \mfour6715  & \mfour3127  & \mfour4378  & \mfour1246  & \mfour2531  \\
\hline
\mfour8746  & \mfour7835  & \mfour6521  & \mfour5172  & \mfour4318  & \mfour3487  & \mfour2653  & \mfour1264  \\
\hline
\end{tabular}

\\
\\

\end{tabular}

\begin{tabular}{lll}

\begin{tabular}
{|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|}
\hline
\multicolumn{8}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$8, 22$}\\
\hline
$1$  & $2$  & $3$  & $4$  & $5$  & $6$  & $7$  & $8$  \\
\hline
$2$  & $1$  & $4$  & $3$  & $6$  & $5$  & $8$  & $7$  \\
\hline
$5$  & $6$  & $7$  & $8$  & \mfour1234  & \mfour2143  & \mfour3412  & \mfour4321  \\
\hline
$3$  & \mfour4578  & \mfour1285  & \mfour2157  & \mfour7841  & \mfour8724  & $6$  & \mfour5412  \\
\hline
\mfour4678  & \mfour3457  & \mfour5816  & \mfour1562  & \mfour8723  & \mfour7281  & \mfour2345  & \mfour6134  \\
\hline
\mfour6784  & \mfour5843  & \mfour8162  & \mfour7625  & \mfour2417  & \mfour1378  & \mfour4531  & \mfour3256  \\
\hline
\mfour7846  & \mfour8735  & \mfour2658  & \mfour6271  & \mfour4382  & \mfour3417  & \mfour5124  & \mfour1563  \\
\hline
\mfour8467  & \mfour7384  & \mfour6521  & \mfour5716  & \mfour3178  & \mfour4832  & \mfour1253  & \mfour2645  \\
\hline
\end{tabular}

&

\begin{tabular}
{|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|}
\hline
\multicolumn{8}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$8, 23$}\\
\hline
$1$  & $2$  & $3$  & $4$  & $5$  & $6$  & $7$  & $8$  \\
\hline
$2$  & $3$  & $4$  & $1$  & $6$  & $7$  & $8$  & $5$  \\
\hline
$5$  & $6$  & $7$  & $8$  & \mfour1234  & \mfour2143  & \mfour3412  & \mfour4321  \\
\hline
$4$  & $7$  & \mfour1256  & \mfour2563  & $8$  & \mfour5321  & \mfour6135  & \mfour3612  \\
\hline
\mfour3678  & \mfour1485  & \mfour6821  & \mfour5736  & \mfour7342  & \mfour8514  & \mfour4253  & \mfour2167  \\
\hline
\mfour6783  & \mfour8541  & \mfour5618  & \mfour3275  & \mfour4127  & \mfour1852  & \mfour2364  & \mfour7436  \\
\hline
\mfour7836  & \mfour4158  & \mfour8562  & \mfour6327  & \mfour2713  & \mfour3485  & \mfour5641  & \mfour1274  \\
\hline
\mfour8367  & \mfour5814  & \mfour2185  & \mfour7652  & \mfour3471  & \mfour4238  & \mfour1526  & \mfour6743  \\
\hline
\end{tabular}

\\
\\

\begin{tabular}
{|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|}
\hline
\multicolumn{8}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$8, 25$}\\
\hline
$1$  & $2$  & $3$  & $4$  & $5$  & $6$  & $7$  & $8$  \\
\hline
$2$  & $1$  & $4$  & $3$  & $6$  & $5$  & $8$  & $7$  \\
\hline
$3$  & $4$  & $1$  & $2$  & $7$  & $8$  & $5$  & $6$  \\
\hline
$4$  & \mfour5678  & \mfour6587  & \mfour7856  & \mfour8123  & \mfour1732  & \mfour2361  & \mfour3215  \\
\hline
\mfour5678  & \mfour3567  & \mfour8256  & \mfour1785  & \mfour2814  & \mfour7143  & \mfour6432  & \mfour4321  \\
\hline
\mfour6587  & \mfour8736  & \mfour7825  & \mfour5168  & \mfour3241  & \mfour2374  & \mfour4613  & \mfour1452  \\
\hline
\mfour7856  & \mfour6385  & \mfour5762  & \mfour8671  & \mfour1438  & \mfour4217  & \mfour3124  & \mfour2543  \\
\hline
\mfour8765  & \mfour7853  & \mfour2678  & \mfour6517  & \mfour4382  & \mfour3421  & \mfour1246  & \mfour5134  \\
\hline
\end{tabular}

&

\begin{tabular}
{|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|}
\hline
\multicolumn{8}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$8, 28$}\\
\hline
$1$  & $2$  & $3$  & $4$  & $5$  & $6$  & $7$  & $8$  \\
\hline
$2$  & $1$  & $4$  & $3$  & $6$  & $5$  & $8$  & $7$  \\
\hline
$3$  & $4$  & $1$  & $2$  & $7$  & $8$  & $5$  & $6$  \\
\hline
$5$  & $6$  & $7$  & $8$  & \mfour1234  & \mfour2143  & \mfour3412  & \mfour4321  \\
\hline
\mfour4678  & \mfour3587  & \mfour2856  & \mfour1765  & \mfour8123  & \mfour7214  & \mfour6341  & \mfour5432  \\
\hline
\mfour6487  & \mfour5378  & \mfour8265  & \mfour7156  & \mfour2841  & \mfour1732  & \mfour4623  & \mfour3514  \\
\hline
\mfour7846  & \mfour8735  & \mfour5628  & \mfour6517  & \mfour3482  & \mfour4371  & \mfour1264  & \mfour2153  \\
\hline
\mfour8764  & \mfour7853  & \mfour6582  & \mfour5671  & \mfour4318  & \mfour3427  & \mfour2136  & \mfour1245  \\
\hline
\end{tabular}

\\
\\
\begin{tabular}
{|@{\hspace{9.2pt}}c@{\hspace{9.2pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|}
\hline
\multicolumn{8}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$8, 33$}\\
\hline
$1$  & $2$  & $3$  & $4$  & $5$  & $6$  & $7$  & $8$  \\
\hline
$6$  & $3$  & $2$  & $5$  & $4$  & $1$  & $8$  & $7$  \\
\hline
$7$  & $4$  & $5$  & $2$  & $3$  & $8$  & $1$  & $6$  \\
\hline
$5$  & $8$  & \mfour1467  & \mfour3716  & \mfour2671  & \mfour7324  & \mfour6243  & \mfour4132  \\
\hline
$4$  & \mfour1756  & $8$  & \mfour6371  & \mfour7162  & \mfour2537  & \mfour3625  & \mfour5213  \\
\hline
$3$  & \mfour5671  & \mfour7146  & $8$  & \mfour6217  & \mfour4752  & \mfour2564  & \mfour1425  \\
\hline
$2$  & \mfour7165  & \mfour6714  & \mfour1637  & $8$  & \mfour5473  & \mfour4356  & \mfour3541  \\
\hline
$8$  & \mfour6517  & \mfour4671  & \mfour7163  & \mfour1726  & \mfour3245  & \mfour5432  & \mfour2354  \\
\hline
\end{tabular}

&

\begin{tabular}
{|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}}|}
\hline
\multicolumn{9}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$9, 2$}\\
\hline
$1$  & $2$  & \mfour3456  & \mfour4365  & \mfour5634  & \mfour6789  & \mfour7598  & \mfour8947  & \mfour9873  \\
\hline
\mfour2345  & \mfour1436  & \mfour4123  & \mfour3214  & \mfour6571  & \mfour5698  & \mfour9782  & \mfour7859  & \mfour8967  \\
\hline
\mfour3254  & \mfour4163  & \mfour1342  & \mfour2431  & \mfour7815  & \mfour8927  & \mfour5679  & \mfour9586  & \mfour6798  \\
\hline
\mfour4523  & \mfour3614  & \mfour2731  & \mfour1842  & \mfour8169  & \mfour9275  & \mfour6957  & \mfour5398  & \mfour7486  \\
\hline
\mfour5432  & \mfour6341  & \mfour7294  & \mfour9578  & \mfour1987  & \mfour2813  & \mfour8126  & \mfour3765  & \mfour4659  \\
\hline
\mfour6789  & \mfour5978  & \mfour9865  & \mfour8197  & \mfour3452  & \mfour7546  & \mfour4231  & \mfour1623  & \mfour2314  \\
\hline
\mfour7968  & \mfour9587  & \mfour8619  & \mfour6723  & \mfour4296  & \mfour1354  & \mfour3845  & \mfour2471  & \mfour5132  \\
\hline
\mfour8697  & \mfour7859  & \mfour6578  & \mfour5986  & \mfour9723  & \mfour3461  & \mfour2314  & \mfour4132  & \mfour1245  \\
\hline
\mfour9876  & \mfour8795  & \mfour5987  & \mfour7659  & \mfour2348  & \mfour4132  & \mfour1463  & \mfour6214  & \mfour3521  \\
\hline
\end{tabular}

\\
\\

\end{tabular}

\begin{tabular}{lll}

\begin{tabular}
{|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}}|}
\hline
\multicolumn{9}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$9, 3$}\\
\hline
$1$  & $2$  & $3$  & \mfour4567  & \mfour5476  & \mfour6789  & \mfour7698  & \mfour8945  & \mfour9854  \\
\hline
\mfour2345  & \mfour1436  & \mfour4127  & \mfour3214  & \mfour6581  & \mfour5692  & \mfour8759  & \mfour9873  & \mfour7968  \\
\hline
\mfour3254  & \mfour4163  & \mfour1472  & \mfour2341  & \mfour7615  & \mfour8926  & \mfour9837  & \mfour5798  & \mfour6589  \\
\hline
\mfour4523  & \mfour3614  & \mfour2741  & \mfour1432  & \mfour9158  & \mfour7865  & \mfour5976  & \mfour6289  & \mfour8397  \\
\hline
\mfour5432  & \mfour6341  & \mfour7269  & \mfour8923  & \mfour1894  & \mfour9578  & \mfour2185  & \mfour3657  & \mfour4716  \\
\hline
\mfour6789  & \mfour9578  & \mfour8956  & \mfour7895  & \mfour2347  & \mfour3214  & \mfour1463  & \mfour4132  & \mfour5621  \\
\hline
\mfour7698  & \mfour8759  & \mfour5814  & \mfour9186  & \mfour4923  & \mfour1437  & \mfour6342  & \mfour2561  & \mfour3275  \\
\hline
\mfour8976  & \mfour5897  & \mfour9685  & \mfour6758  & \mfour3269  & \mfour2143  & \mfour4521  & \mfour7314  & \mfour1432  \\
\hline
\mfour9867  & \mfour7985  & \mfour6598  & \mfour5679  & \mfour8732  & \mfour4351  & \mfour3214  & \mfour1426  & \mfour2143  \\
\hline
\end{tabular}

&

\begin{tabular}
{|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}}|}
\hline
\multicolumn{9}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$9, 4$}\\
\hline
$1$  & $2$  & $3$  & $4$  & \mfour5678  & \mfour6589  & \mfour7895  & \mfour8967  & \mfour9756  \\
\hline
\mfour2345  & \mfour1436  & \mfour4127  & \mfour3218  & \mfour6581  & \mfour5692  & \mfour8759  & \mfour9873  & \mfour7964  \\
\hline
\mfour3254  & \mfour4163  & \mfour1472  & \mfour2381  & \mfour7815  & \mfour8926  & \mfour9537  & \mfour6749  & \mfour5698  \\
\hline
\mfour4523  & \mfour3614  & \mfour2741  & \mfour1832  & \mfour8156  & \mfour9267  & \mfour5978  & \mfour7395  & \mfour6489  \\
\hline
\mfour5432  & \mfour6349  & \mfour7294  & \mfour8925  & \mfour9763  & \mfour2871  & \mfour4186  & \mfour1658  & \mfour3517  \\
\hline
\mfour6789  & \mfour5978  & \mfour8516  & \mfour9657  & \mfour3294  & \mfour7345  & \mfour2461  & \mfour4132  & \mfour1823  \\
\hline
\mfour7698  & \mfour9785  & \mfour5869  & \mfour6573  & \mfour4927  & \mfour3154  & \mfour1342  & \mfour2416  & \mfour8231  \\
\hline
\mfour8967  & \mfour7851  & \mfour9685  & \mfour5796  & \mfour2349  & \mfour1438  & \mfour6213  & \mfour3524  & \mfour4172  \\
\hline
\mfour9876  & \mfour8597  & \mfour6958  & \mfour7169  & \mfour1432  & \mfour4713  & \mfour3624  & \mfour5281  & \mfour2345  \\
\hline
\end{tabular}

\\
\\

\begin{tabular}
{|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}}|}
\hline
\multicolumn{9}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$9, 6$}\\
\hline
$1$  & $2$  & $3$  & $4$  & $5$  & \mfour6789  & \mfour7896  & \mfour8967  & \mfour9678  \\
\hline
$2$  & \mfour1378  & \mfour5169  & \mfour8731  & \mfour4916  & \mfour9453  & \mfour6587  & \mfour7645  & \mfour3894  \\
\hline
\mfour9736  & \mfour7645  & \mfour6924  & \mfour5182  & \mfour8461  & \mfour1397  & \mfour3258  & \mfour2873  & \mfour4519  \\
\hline
\mfour5387  & \mfour8461  & \mfour4875  & \mfour1923  & \mfour2694  & \mfour3148  & \mfour9712  & \mfour6539  & \mfour7256  \\
\hline
\mfour8694  & \mfour6153  & \mfour7218  & \mfour2579  & \mfour9347  & \mfour4832  & \mfour5921  & \mfour3486  & \mfour1765  \\
\hline
\mfour4873  & \mfour3597  & \mfour8641  & \mfour7216  & \mfour6728  & \mfour2965  & \mfour1439  & \mfour9154  & \mfour5382  \\
\hline
\mfour7945  & \mfour4839  & \mfour1796  & \mfour9657  & \mfour3182  & \mfour8571  & \mfour2364  & \mfour5218  & \mfour6423  \\
\hline
\mfour3569  & \mfour5984  & \mfour9452  & \mfour6398  & \mfour1873  & \mfour7216  & \mfour8645  & \mfour4721  & \mfour2137  \\
\hline
\mfour6458  & \mfour9716  & \mfour2587  & \mfour3865  & \mfour7239  & \mfour5624  & \mfour4173  & \mfour1392  & \mfour8941  \\
\hline
\end{tabular}

&

\begin{tabular}
{|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}}|}
\hline
\multicolumn{9}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$9, 7$}\\
\hline
$1$  & $2$  & $3$  & $4$  & $5$  & \mfour6789  & \mfour7896  & \mfour8967  & \mfour9678  \\
\hline
$2$  & $1$  & \mfour5678  & \mfour9537  & \mfour8764  & \mfour4356  & \mfour3489  & \mfour6895  & \mfour7943  \\
\hline
\mfour7389  & \mfour9736  & \mfour8145  & \mfour6923  & \mfour1478  & \mfour3691  & \mfour2567  & \mfour5214  & \mfour4852  \\
\hline
\mfour3856  & \mfour5387  & \mfour9462  & \mfour2178  & \mfour6913  & \mfour7534  & \mfour8641  & \mfour4729  & \mfour1295  \\
\hline
\mfour5643  & \mfour8495  & \mfour7256  & \mfour3861  & \mfour2389  & \mfour1927  & \mfour4132  & \mfour9578  & \mfour6714  \\
\hline
\mfour4537  & \mfour6874  & \mfour1729  & \mfour7685  & \mfour3296  & \mfour9142  & \mfour5918  & \mfour2453  & \mfour8361  \\
\hline
\mfour9478  & \mfour4953  & \mfour2597  & \mfour5316  & \mfour7841  & \mfour8265  & \mfour6724  & \mfour1632  & \mfour3189  \\
\hline
\mfour6794  & \mfour7568  & \mfour4981  & \mfour8259  & \mfour9632  & \mfour2813  & \mfour1375  & \mfour3146  & \mfour5427  \\
\hline
\mfour8965  & \mfour3649  & \mfour6814  & \mfour1792  & \mfour4127  & \mfour5478  & \mfour9253  & \mfour7381  & \mfour2536  \\
\hline
\end{tabular}

\\
\\

\begin{tabular}
{|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}}|}
\hline
\multicolumn{9}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$9, 8$}\\
\hline
$1$  & $2$  & $3$  & $4$  & $5$  & \mfour6789  & \mfour7896  & \mfour8967  & \mfour9678  \\
\hline
$2$  & $1$  & $4$  & \mfour5378  & \mfour9637  & \mfour8965  & \mfour6589  & \mfour3796  & \mfour7853  \\
\hline
\mfour7986  & \mfour6378  & \mfour1725  & \mfour8653  & \mfour2194  & \mfour5412  & \mfour3267  & \mfour9841  & \mfour4539  \\
\hline
\mfour3895  & \mfour9563  & \mfour5182  & \mfour6721  & \mfour4978  & \mfour1346  & \mfour2654  & \mfour7439  & \mfour8217  \\
\hline
\mfour5347  & \mfour3685  & \mfour9268  & \mfour7136  & \mfour6719  & \mfour2854  & \mfour8921  & \mfour4573  & \mfour1492  \\
\hline
\mfour8674  & \mfour4756  & \mfour7519  & \mfour3895  & \mfour1482  & \mfour9237  & \mfour5143  & \mfour6328  & \mfour2961  \\
\hline
\mfour6453  & \mfour8947  & \mfour2896  & \mfour1269  & \mfour7321  & \mfour4578  & \mfour9735  & \mfour5612  & \mfour3184  \\
\hline
\mfour4739  & \mfour7894  & \mfour6957  & \mfour9512  & \mfour8263  & \mfour3621  & \mfour1478  & \mfour2185  & \mfour5346  \\
\hline
\mfour9568  & \mfour5439  & \mfour8671  & \mfour2987  & \mfour3846  & \mfour7193  & \mfour4312  & \mfour1254  & \mfour6725  \\
\hline
\end{tabular}

&

\begin{tabular}
{|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}}|}
\hline
\multicolumn{9}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$9, 10$}\\
\hline
$1$  & $2$  & $3$  & $4$  & $5$  & \mfour6789  & \mfour8976  & \mfour7698  & \mfour9867  \\
\hline
$2$  & $1$  & $4$  & $3$  & $6$  & \mfour7958  & \mfour5897  & \mfour9785  & \mfour8579  \\
\hline
\mfour8374  & \mfour6583  & \mfour7965  & \mfour5218  & \mfour2749  & \mfour4621  & \mfour9132  & \mfour1857  & \mfour3496  \\
\hline
\mfour6937  & \mfour8349  & \mfour1728  & \mfour2186  & \mfour4893  & \mfour9215  & \mfour3561  & \mfour5472  & \mfour7654  \\
\hline
\mfour3495  & \mfour5678  & \mfour8156  & \mfour1927  & \mfour9314  & \mfour2863  & \mfour7249  & \mfour4531  & \mfour6782  \\
\hline
\mfour5768  & \mfour3496  & \mfour6217  & \mfour9871  & \mfour7982  & \mfour1534  & \mfour4653  & \mfour8329  & \mfour2145  \\
\hline
\mfour9546  & \mfour7835  & \mfour5689  & \mfour6752  & \mfour3271  & \mfour8397  & \mfour1428  & \mfour2164  & \mfour4913  \\
\hline
\mfour7859  & \mfour4967  & \mfour9572  & \mfour8695  & \mfour1438  & \mfour3146  & \mfour2784  & \mfour6213  & \mfour5321  \\
\hline
\mfour4683  & \mfour9754  & \mfour2891  & \mfour7569  & \mfour8127  & \mfour5472  & \mfour6315  & \mfour3946  & \mfour1238  \\
\hline
\end{tabular}

\\
\\

\end{tabular}

\begin{tabular}{lll}

\begin{tabular}
{|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}}|}
\hline
\multicolumn{9}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$9, 11$}\\
\hline
$1$  & $2$  & $3$  & $4$  & $5$  & \mfour6789  & \mfour8976  & \mfour7698  & \mfour9867  \\
\hline
$2$  & $1$  & $4$  & $3$  & $6$  & \mfour7958  & \mfour5897  & \mfour9785  & \mfour8579  \\
\hline
$3$  & \mfour8475  & \mfour6582  & \mfour7961  & \mfour4218  & \mfour2847  & \mfour9654  & \mfour5129  & \mfour1796  \\
\hline
\mfour4967  & \mfour6394  & \mfour8129  & \mfour1785  & \mfour2431  & \mfour9573  & \mfour7218  & \mfour3856  & \mfour5642  \\
\hline
\mfour7458  & \mfour9867  & \mfour2916  & \mfour6279  & \mfour3124  & \mfour5692  & \mfour1743  & \mfour8531  & \mfour4385  \\
\hline
\mfour9685  & \mfour3549  & \mfour7268  & \mfour5817  & \mfour8792  & \mfour1436  & \mfour4321  & \mfour2974  & \mfour6153  \\
\hline
\mfour8546  & \mfour5783  & \mfour9657  & \mfour2198  & \mfour1879  & \mfour3261  & \mfour6435  & \mfour4312  & \mfour7924  \\
\hline
\mfour6794  & \mfour7936  & \mfour5871  & \mfour8652  & \mfour9347  & \mfour4125  & \mfour2589  & \mfour1463  & \mfour3218  \\
\hline
\mfour5879  & \mfour4658  & \mfour1795  & \mfour9526  & \mfour7983  & \mfour8314  & \mfour3162  & \mfour6247  & \mfour2431  \\
\hline
\end{tabular}

&

\begin{tabular}
{|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}}|}
\hline
\multicolumn{9}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$9, 12$}\\
\hline
$1$  & \mfour6789  & \mfour7896  & $2$  & $3$  & $4$  & $5$  & \mfour8967  & \mfour9678  \\
\hline
$2$  & $1$  & $3$  & \mfour6978  & \mfour9687  & \mfour8769  & \mfour7896  & $4$  & $5$  \\
\hline
\mfour5798  & $2$  & $1$  & \mfour7489  & \mfour6945  & \mfour3576  & \mfour4637  & \mfour9853  & \mfour8364  \\
\hline
\mfour4586  & \mfour8437  & \mfour2675  & \mfour9814  & \mfour1298  & \mfour7951  & \mfour3162  & \mfour5329  & \mfour6743  \\
\hline
\mfour6473  & \mfour4358  & \mfour9567  & \mfour1795  & \mfour7124  & \mfour5632  & \mfour8941  & \mfour3286  & \mfour2819  \\
\hline
\mfour7645  & \mfour9564  & \mfour4258  & \mfour8136  & \mfour5879  & \mfour2317  & \mfour1423  & \mfour6791  & \mfour3982  \\
\hline
\mfour8934  & \mfour5843  & \mfour6482  & \mfour3561  & \mfour4756  & \mfour9128  & \mfour2379  & \mfour7615  & \mfour1297  \\
\hline
\mfour3859  & \mfour7695  & \mfour8924  & \mfour5347  & \mfour2461  & \mfour6283  & \mfour9718  & \mfour1572  & \mfour4136  \\
\hline
\mfour9367  & \mfour3976  & \mfour5749  & \mfour4653  & \mfour8512  & \mfour1895  & \mfour6284  & \mfour2138  & \mfour7421  \\
\hline
\end{tabular}

\\
\\

\begin{tabular}
{|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}}|}
\hline
\multicolumn{9}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$9, 13$}\\
\hline
$1$  & \mfour6789  & \mfour7896  & \mfour8967  & $2$  & $3$  & $4$  & $5$  & \mfour9678  \\
\hline
$2$  & $1$  & $3$  & $4$  & \mfour6978  & \mfour9687  & \mfour8769  & \mfour7896  & $5$  \\
\hline
\mfour5798  & $2$  & $1$  & $3$  & \mfour7485  & \mfour6574  & \mfour9856  & \mfour8649  & \mfour4967  \\
\hline
\mfour3856  & \mfour5367  & \mfour8425  & \mfour2189  & \mfour1694  & \mfour4918  & \mfour7531  & \mfour9273  & \mfour6742  \\
\hline
\mfour7345  & \mfour4598  & \mfour6952  & \mfour5871  & \mfour9716  & \mfour2169  & \mfour1683  & \mfour3427  & \mfour8234  \\
\hline
\mfour9637  & \mfour3874  & \mfour4289  & \mfour6592  & \mfour5143  & \mfour8756  & \mfour2915  & \mfour1368  & \mfour7421  \\
\hline
\mfour8479  & \mfour9653  & \mfour5764  & \mfour7215  & \mfour4537  & \mfour1842  & \mfour6328  & \mfour2981  & \mfour3196  \\
\hline
\mfour4963  & \mfour8436  & \mfour2547  & \mfour9628  & \mfour3851  & \mfour7295  & \mfour5172  & \mfour6714  & \mfour1389  \\
\hline
\mfour6584  & \mfour7945  & \mfour9678  & \mfour1756  & \mfour8369  & \mfour5421  & \mfour3297  & \mfour4132  & \mfour2813  \\
\hline
\end{tabular}

&

\begin{tabular}
{|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}}|}
\hline
\multicolumn{9}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$9, 14$}\\
\hline
$1$  & $2$  & \mfour6789  & \mfour9678  & \mfour8967  & $3$  & $4$  & $5$  & \mfour7896  \\
\hline
$2$  & \mfour6987  & $1$  & $3$  & $4$  & \mfour8769  & \mfour9876  & \mfour7698  & $5$  \\
\hline
\mfour6837  & $1$  & $2$  & $4$  & $5$  & \mfour7698  & \mfour8963  & \mfour9376  & \mfour3789  \\
\hline
\mfour8463  & \mfour3794  & \mfour5948  & \mfour1259  & \mfour9186  & \mfour6527  & \mfour7615  & \mfour2831  & \mfour4372  \\
\hline
\mfour4956  & \mfour5439  & \mfour8365  & \mfour2187  & \mfour7213  & \mfour9871  & \mfour6592  & \mfour3724  & \mfour1648  \\
\hline
\mfour3784  & \mfour9856  & \mfour7493  & \mfour8562  & \mfour2678  & \mfour1945  & \mfour5321  & \mfour4219  & \mfour6137  \\
\hline
\mfour7598  & \mfour8675  & \mfour9834  & \mfour5716  & \mfour6329  & \mfour4152  & \mfour3287  & \mfour1943  & \mfour2461  \\
\hline
\mfour5379  & \mfour7543  & \mfour4657  & \mfour6925  & \mfour3891  & \mfour2486  & \mfour1738  & \mfour8162  & \mfour9214  \\
\hline
\mfour9645  & \mfour4368  & \mfour3576  & \mfour7891  & \mfour1732  & \mfour5214  & \mfour2159  & \mfour6487  & \mfour8923  \\
\hline
\end{tabular}

\\
\\

\begin{tabular}
{|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}}|}
\hline
\multicolumn{9}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$9, 15$}\\
\hline
$1$  & $2$  & \mfour6789  & \mfour7698  & \mfour9876  & \mfour8967  & $3$  & $4$  & $5$  \\
\hline
$2$  & \mfour7968  & $1$  & $3$  & $4$  & $5$  & \mfour9876  & \mfour8697  & \mfour6789  \\
\hline
\mfour6879  & $1$  & $2$  & $4$  & $5$  & $3$  & \mfour8697  & \mfour9786  & \mfour7968  \\
\hline
\mfour9745  & \mfour3487  & \mfour7568  & \mfour8912  & \mfour1329  & \mfour4196  & \mfour6251  & \mfour5873  & \mfour2634  \\
\hline
\mfour7634  & \mfour5376  & \mfour4893  & \mfour1725  & \mfour3967  & \mfour9241  & \mfour2589  & \mfour6158  & \mfour8412  \\
\hline
\mfour8453  & \mfour4739  & \mfour3947  & \mfour2586  & \mfour6298  & \mfour7612  & \mfour5164  & \mfour1325  & \mfour9871  \\
\hline
\mfour4386  & \mfour6593  & \mfour5634  & \mfour9851  & \mfour8712  & \mfour2478  & \mfour1945  & \mfour7269  & \mfour3127  \\
\hline
\mfour5967  & \mfour9845  & \mfour8356  & \mfour6179  & \mfour2631  & \mfour1784  & \mfour7428  & \mfour3512  & \mfour4293  \\
\hline
\mfour3598  & \mfour8654  & \mfour9475  & \mfour5267  & \mfour7183  & \mfour6829  & \mfour4712  & \mfour2931  & \mfour1346  \\
\hline
\end{tabular}

&

\\
\\

\end{tabular}

\begin{tabular}{llll}

\begin{tabular}
{|@{\hspace{5.10pt}}c@{\hspace{5.10pt}} |@{\hspace{5.10pt}}c@{\hspace{5.10pt}}
|@{\hspace{5.10pt}}c@{\hspace{5.10pt}} |@{\hspace{5.10pt}}c@{\hspace{5.10pt}}
||@{\hspace{5.10pt}}c@{\hspace{5.10pt}} |@{\hspace{5.10pt}}c@{\hspace{5.10pt}}
|@{\hspace{5.10pt}}c@{\hspace{5.10pt}} |@{\hspace{5.10pt}}c@{\hspace{5.10pt}}
|@{\hspace{5.10pt}}c@{\hspace{5.10pt}}|}
\hline
\multicolumn{9}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$9, 22$}\\
\hline
\un 7  &\un 8  &\un 9  &\un 6  & $1$  & $2$  & $3$  & $4$  & $5$  \\
\hline
$6$  & $7$  & $8$  & $9$  & $5$  & $1$  & $2$  & $3$  & $4$  \\
\hline
$9$  & $6$  & $7$  & $8$  & $4$  & $5$  & $1$  & $2$  & $3$  \\
\hline
$8$  & $9$  & $6$  & $7$  & $3$  & $4$  & $5$  & $1$  & $2$  \\
\hline
$3$  & $5$  & $2$  & $1$  & $9$  & $6$  & $4$  & $8$  & $7$  \\
\hline
$4$  & $3$  & $5$  & $2$  & $8$  & $9$  & $7$  & $6$  & $1$  \\
\hline
$5$  & $4$  & $1$  & $3$  & $2$  & $8$  & $9$  & $7$  & $6$  \\
\hline
\end{tabular}

&

\begin{tabular}
{|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} ||@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}|}
\hline
\multicolumn{9}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$9, 23$}\\
\hline
\un 6  &\un 7  &\un 8  &\un 9  &\un 5  & $1$  & $2$  & $3$  & $4$  \\
\hline
$5$  & $6$  & $7$  & $8$  & $9$  & $4$  & $1$  & $2$  & $3$  \\
\hline
$9$  & $5$  & $6$  & $7$  & $8$  & $3$  & $4$  & $1$  & $2$  \\
\hline
$8$  & $9$  & $5$  & $6$  & $7$  & $2$  & $3$  & $4$  & $1$  \\
\hline
$4$  & $3$  & $9$  & $1$  & $2$  & $7$  & $5$  & $6$  & $8$  \\
\hline
$3$  & $8$  & $1$  & $2$  & $4$  & $9$  & $6$  & $7$  & $5$  \\
\hline
$7$  & $4$  & $2$  & $3$  & $1$  & $8$  & $9$  & $5$  & $6$  \\
\hline
\end{tabular}

&

\begin{tabular}
{|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
||@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}|}
\hline
\multicolumn{9}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$9, 31$}\\
\hline
\un 7  &\un 8  &\un 9  &\un 6  & $1$  & $2$  & $3$  & $4$  & $5$  \\
\hline
$6$  & $7$  & $8$  & $9$  & $5$  & $1$  & $2$  & $3$  & $4$  \\
\hline
$9$  & $6$  & $7$  & $8$  & $4$  & $5$  & $1$  & $2$  & $3$  \\
\hline
$8$  & $9$  & $6$  & $7$  & $3$  & $4$  & $5$  & $1$  & $2$  \\
\hline
$5$  & $3$  & $1$  & $2$  & $9$  & $8$  & $4$  & $7$  & $6$  \\
\hline
$4$  & $5$  & $2$  & $3$  & $8$  & $9$  & $7$  & $6$  & $1$  \\
\hline
\end{tabular}

\\
\\

\begin{tabular}
{|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} ||@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}|}
\hline
\multicolumn{9}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$9, 32$}\\
\hline
\un 6  &\un 7  &\un 8  &\un 9  &\un 5  & $1$  & $2$  & $3$  & $4$  \\
\hline
$5$  & $6$  & $7$  & $8$  & $9$  & $4$  & $1$  & $2$  & $3$  \\
\hline
$9$  & $5$  & $6$  & $7$  & $8$  & $3$  & $4$  & $1$  & $2$  \\
\hline
$8$  & $9$  & $5$  & $6$  & $7$  & $2$  & $3$  & $4$  & $1$  \\
\hline
$4$  & $8$  & $2$  & $3$  & $1$  & $9$  & $6$  & $7$  & $5$  \\
\hline
$7$  & $3$  & $1$  & $2$  & $4$  & $8$  & $9$  & $5$  & $6$  \\
\hline
\end{tabular}

&

\begin{tabular}
{|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
||@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}|}
\hline
\multicolumn{9}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$9, 40$}\\
\hline
\un 7  &\un 8  &\un 9  &\un 6  & $1$  & $2$  & $3$  & $4$  & $5$  \\
\hline
$6$  & $7$  & $8$  & $9$  & $5$  & $1$  & $2$  & $3$  & $4$  \\
\hline
$9$  & $6$  & $7$  & $8$  & $4$  & $5$  & $1$  & $2$  & $3$  \\
\hline
$8$  & $9$  & $6$  & $7$  & $3$  & $4$  & $5$  & $1$  & $2$  \\
\hline
$5$  & $3$  & $1$  & $2$  & $9$  & $8$  & $4$  & $7$  & $6$  \\
\hline
\end{tabular}

&

\begin{tabular}
{|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
||@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|}
\hline
\multicolumn{10}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$10, 14$}\\
\hline
\un 8  &\un 9  &\un a  &\un 7  & $1$  & $2$  & $3$  & $4$  & $5$  & $6$  \\
\hline
$7$  & $8$  & $9$  & $a$  & $6$  & $1$  & $2$  & $3$  & $4$  & $5$  \\
\hline
$a$  & $7$  & $8$  & $9$  & $5$  & $6$  & $1$  & $2$  & $3$  & $4$  \\
\hline
$9$  & $a$  & $7$  & $8$  & $4$  & $5$  & $6$  & $1$  & $2$  & $3$  \\
\hline
$6$  & $5$  & $4$  & $2$  & $3$  & $9$  & $7$  & $a$  & $1$  & $8$  \\
\hline
$5$  & $1$  & $2$  & $6$  & $a$  & $3$  & $4$  & $8$  & $7$  & $9$  \\
\hline
$4$  & $6$  & $1$  & $3$  & $2$  & $a$  & $9$  & $5$  & $8$  & $7$  \\
\hline
$2$  & $3$  & $6$  & $5$  & $9$  & $4$  & $8$  & $7$  & $a$  & $1$  \\
\hline
$3$  & $4$  & $5$  & $1$  & $8$  & $7$  & $a$  & $9$  & $6$  & $2$  \\
\hline
\end{tabular}

\\
\\

\begin{tabular}
{|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
||@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|}
\hline
\multicolumn{10}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$10, 24$}\\
\hline
\un 8  &\un 9  &\un a  &\un 7  & $1$  & $2$  & $3$  & $4$  & $5$  & $6$  \\
\hline
$7$  & $8$  & $9$  & $a$  & $6$  & $1$  & $2$  & $3$  & $4$  & $5$  \\
\hline
$a$  & $7$  & $8$  & $9$  & $5$  & $6$  & $1$  & $2$  & $3$  & $4$  \\
\hline
$9$  & $a$  & $7$  & $8$  & $4$  & $5$  & $6$  & $1$  & $2$  & $3$  \\
\hline
$4$  & $3$  & $5$  & $6$  & $2$  & $a$  & $9$  & $7$  & $1$  & $8$  \\
\hline
$5$  & $4$  & $6$  & $1$  & $3$  & $9$  & $8$  & $a$  & $7$  & $2$  \\
\hline
$3$  & $6$  & $2$  & $5$  & $a$  & $4$  & $7$  & $9$  & $8$  & $1$  \\
\hline
$6$  & $5$  & $1$  & $2$  & $9$  & $3$  & $4$  & $8$  & $a$  & $7$  \\
\hline
\end{tabular}

&

\begin{tabular}
{|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
||@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|}
\hline
\multicolumn{10}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$10, 34$}\\
\hline
\un 3  &\un 4  &\un 5  &\un 6  & $2$  & $9$  & $7$  & $8$  & $a$  & $1$  \\
\hline
$8$  & $9$  & $a$  & $7$  & $1$  & $2$  & $3$  & $4$  & $5$  & $6$  \\
\hline
$7$  & $8$  & $9$  & $a$  & $6$  & $1$  & $2$  & $3$  & $4$  & $5$  \\
\hline
$a$  & $7$  & $8$  & $9$  & $5$  & $6$  & $1$  & $2$  & $3$  & $4$  \\
\hline
$9$  & $a$  & $7$  & $8$  & $4$  & $5$  & $6$  & $1$  & $2$  & $3$  \\
\hline
$4$  & $6$  & $2$  & $5$  & $a$  & $3$  & $8$  & $9$  & $1$  & $7$  \\
\hline
$6$  & $5$  & $1$  & $2$  & $3$  & $4$  & $9$  & $a$  & $7$  & $8$  \\
\hline
$5$  & $3$  & $6$  & $1$  & $9$  & $a$  & $4$  & $7$  & $8$  & $2$  \\
\hline
\end{tabular}

&

\begin{tabular}
{|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
||@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|}
\hline
\multicolumn{10}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$10, 44$}\\
\hline
\un 8  &\un 9  &\un a  &\un 7  & $1$  & $2$  & $3$  & $4$  & $5$  & $6$  \\
\hline
$7$  & $8$  & $9$  & $a$  & $6$  & $1$  & $2$  & $3$  & $4$  & $5$  \\
\hline
$a$  & $7$  & $8$  & $9$  & $5$  & $6$  & $1$  & $2$  & $3$  & $4$  \\
\hline
$9$  & $a$  & $7$  & $8$  & $4$  & $5$  & $6$  & $1$  & $2$  & $3$  \\
\hline
$5$  & $6$  & $1$  & $2$  & $3$  & $4$  & $9$  & $a$  & $7$  & $8$  \\
\hline
$6$  & $5$  & $2$  & $1$  & $a$  & $3$  & $4$  & $9$  & $8$  & $7$  \\
\hline
\end{tabular}

\\
\\

\begin{tabular}
{|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} ||@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|}
\hline
\multicolumn{10}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$10, 45$}\\
\hline
\un 7  &\un 8  &\un 9  &\un a  &\un 6  & $1$  & $2$  & $3$  & $4$  & $5$  \\
\hline
$6$  & $7$  & $8$  & $9$  & $a$  & $5$  & $1$  & $2$  & $3$  & $4$  \\
\hline
$a$  & $6$  & $7$  & $8$  & $9$  & $4$  & $5$  & $1$  & $2$  & $3$  \\
\hline
$9$  & $a$  & $6$  & $7$  & $8$  & $3$  & $4$  & $5$  & $1$  & $2$  \\
\hline
$5$  & $9$  & $2$  & $6$  & $4$  & $a$  & $3$  & $7$  & $8$  & $1$  \\
\hline
$8$  & $5$  & $a$  & $1$  & $3$  & $2$  & $9$  & $4$  & $6$  & $7$  \\
\hline
\end{tabular}

&

\begin{tabular}
{|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
||@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|}
\hline
\multicolumn{10}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$10, 46$}\\
\hline
\un 6  &\un 7  &\un 8  &\un 9  &\un a  &\un 5  & $1$  & $2$  & $3$  & $4$  \\
\hline
$5$  & $6$  & $7$  & $8$  & $9$  & $a$  & $4$  & $1$  & $2$  & $3$  \\
\hline
$a$  & $5$  & $6$  & $7$  & $8$  & $9$  & $3$  & $4$  & $1$  & $2$  \\
\hline
$9$  & $a$  & $5$  & $6$  & $7$  & $8$  & $2$  & $3$  & $4$  & $1$  \\
\hline
$8$  & $9$  & $2$  & $1$  & $3$  & $4$  & $a$  & $7$  & $6$  & $5$  \\
\hline
$7$  & $3$  & $a$  & $2$  & $4$  & $1$  & $8$  & $6$  & $5$  & $9$  \\
\hline
\end{tabular}

&

\begin{tabular}
{|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
||@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|}
\hline
\multicolumn{10}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$10, 54$}\\
\hline
\un 8  &\un 9  &\un a  &\un 7  & $1$  & $2$  & $3$  & $4$  & $5$  & $6$  \\
\hline
$7$  & $8$  & $9$  & $a$  & $6$  & $1$  & $2$  & $3$  & $4$  & $5$  \\
\hline
$a$  & $7$  & $8$  & $9$  & $5$  & $6$  & $1$  & $2$  & $3$  & $4$  \\
\hline
$9$  & $a$  & $7$  & $8$  & $4$  & $5$  & $6$  & $1$  & $2$  & $3$  \\
\hline
$6$  & $5$  & $2$  & $1$  & $a$  & $3$  & $4$  & $9$  & $8$  & $7$  \\
\hline
\end{tabular}

\\
\\

\end{tabular}

\begin{tabular}{lll}

\begin{tabular}
{|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
||@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}|}
\hline
\multicolumn{11}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$11, 4$}\\
\hline
\un 9  &\un a  &\un b  &\un 8  & $1$  & $2$  & $3$  & $4$  & $5$  & $6$  & $7$  \\
\hline
$8$  & $9$  & $a$  & $b$  & $7$  & $1$  & $2$  & $3$  & $4$  & $5$  & $6$  \\
\hline
$b$  & $8$  & $9$  & $a$  & $6$  & $7$  & $1$  & $2$  & $3$  & $4$  & $5$  \\
\hline
$a$  & $b$  & $8$  & $9$  & $5$  & $6$  & $7$  & $1$  & $2$  & $3$  & $4$  \\
\hline
$5$  & $4$  & $1$  & $3$  & $9$  & $b$  & $6$  & $8$  & $a$  & $7$  & $2$  \\
\hline
$3$  & $2$  & $5$  & $4$  & $a$  & $8$  & $b$  & $6$  & $7$  & $9$  & $1$  \\
\hline
$1$  & $7$  & $2$  & $5$  & $4$  & $3$  & $a$  & $b$  & $6$  & $8$  & $9$  \\
\hline
$4$  & $6$  & $3$  & $1$  & $2$  & $5$  & $8$  & $7$  & $9$  & $b$  & $a$  \\
\hline
$6$  & $1$  & $4$  & $7$  & $b$  & $a$  & $5$  & $9$  & $8$  & $2$  & $3$  \\
\hline
$2$  & $3$  & $7$  & $6$  & $8$  & $9$  & $4$  & $5$  & $1$  & $a$  & $b$  \\
\hline
$7$  & $5$  & $6$  & $2$  & $3$  & $4$  & $9$  & $a$  & $b$  & $1$  & $8$  \\
\hline
\end{tabular}

&

\begin{tabular}
{|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} ||@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}|}
\hline
\multicolumn{11}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$11, 21$}\\
\hline
\un 9  &\un a  &\un b  &\un 7  &\un 8  & $1$  & $2$  & $3$  & $4$  & $5$  & $6$  \\
\hline
8  &\un 9  &\un a  &\un b  &\un 7  & $6$  & $1$  & $2$  & $3$  & $4$  & $5$  \\
\hline
$7$  & $8$  & $9$  & $a$  & $b$  & $5$  & $6$  & $1$  & $2$  & $3$  & $4$  \\
\hline
$b$  & $7$  & $8$  & $9$  & $a$  & $4$  & $5$  & $6$  & $1$  & $2$  & $3$  \\
\hline
$a$  & $b$  & $7$  & $8$  & $9$  & $3$  & $4$  & $5$  & $6$  & $1$  & $2$  \\
\hline
$2$  & $3$  & $5$  & $6$  & $1$  & $9$  & $b$  & $4$  & $8$  & $7$  & $a$  \\
\hline
$4$  & $6$  & $1$  & $5$  & $2$  & $b$  & $3$  & $8$  & $7$  & $a$  & $9$  \\
\hline
$5$  & $1$  & $6$  & $3$  & $4$  & $2$  & $9$  & $a$  & $b$  & $8$  & $7$  \\
\hline
$6$  & $4$  & $2$  & $1$  & $3$  & $a$  & $7$  & $b$  & $5$  & $9$  & $8$  \\
\hline
$3$  & $5$  & $4$  & $2$  & $6$  & $8$  & $a$  & $7$  & $9$  & $b$  & $1$  \\
\hline
\end{tabular}

&

\begin{tabular}
{|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} ||@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}|}
\hline
\multicolumn{11}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$11, 38$}\\
\hline
\un 8  &\un 9  &\un a  &\un b  &\un 7  & $1$  & $2$  & $3$  & $4$  & $5$  & $6$  \\
\hline
$7$  & $8$  & $9$  & $a$  & $b$  & $6$  & $1$  & $2$  & $3$  & $4$  & $5$  \\
\hline
$b$  & $7$  & $8$  & $9$  & $a$  & $5$  & $6$  & $1$  & $2$  & $3$  & $4$  \\
\hline
$a$  & $b$  & $7$  & $8$  & $9$  & $4$  & $5$  & $6$  & $1$  & $2$  & $3$  \\
\hline
$4$  & $6$  & $2$  & $5$  & $1$  & $a$  & $3$  & $8$  & $b$  & $7$  & $9$  \\
\hline
$9$  & $3$  & $5$  & $6$  & $4$  & $2$  & $b$  & $a$  & $7$  & $8$  & $1$  \\
\hline
$6$  & $5$  & $b$  & $1$  & $2$  & $3$  & $4$  & $7$  & $a$  & $9$  & $8$  \\
\hline
$5$  & $a$  & $6$  & $7$  & $3$  & $b$  & $9$  & $4$  & $8$  & $1$  & $2$  \\
\hline
\end{tabular}

\\
\\

\begin{tabular}
{|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
||@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}|}
\hline
\multicolumn{11}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$11, 45$}\\
\hline
\un 8  &\un 9  &\un a  &\un b  &\un 6  &\un 7  & $1$  & $2$  & $3$  & $4$  & $5$  \\
\hline
\un 7  &\un 8  &\un 9  &\un a  &\un b  &\un 6  & $5$  & $1$  & $2$  & $3$  & $4$  \\
\hline
$6$  & $7$  & $8$  & $9$  & $a$  & $b$  & $4$  & $5$  & $1$  & $2$  & $3$  \\
\hline
$b$  & $6$  & $7$  & $8$  & $9$  & $a$  & $3$  & $4$  & $5$  & $1$  & $2$  \\
\hline
$a$  & $b$  & $6$  & $7$  & $8$  & $9$  & $2$  & $3$  & $4$  & $5$  & $1$  \\
\hline
$5$  & $3$  & $b$  & $1$  & $2$  & $4$  & $a$  & $9$  & $6$  & $8$  & $7$  \\
\hline
$4$  & $a$  & $2$  & $5$  & $3$  & $1$  & $9$  & $b$  & $7$  & $6$  & $8$  \\
\hline
$9$  & $5$  & $1$  & $2$  & $4$  & $3$  & $b$  & $a$  & $8$  & $7$  & $6$  \\
\hline
\end{tabular}

&

\begin{tabular}
{|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
||@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}|}
\hline
\multicolumn{11}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$11, 50$}\\
\hline
\un 7  &\un 8  &\un 9  &\un a  &\un b  &\un 6  & $1$  & $2$  & $3$  & $4$  & $5$  \\
\hline
$6$  & $7$  & $8$  & $9$  & $a$  & $b$  & $5$  & $1$  & $2$  & $3$  & $4$  \\
\hline
$b$  & $6$  & $7$  & $8$  & $9$  & $a$  & $4$  & $5$  & $1$  & $2$  & $3$  \\
\hline
$a$  & $b$  & $6$  & $7$  & $8$  & $9$  & $3$  & $4$  & $5$  & $1$  & $2$  \\
\hline
$5$  & $a$  & $2$  & $1$  & $3$  & $4$  & $b$  & $6$  & $7$  & $9$  & $8$  \\
\hline
$8$  & $9$  & $b$  & $5$  & $2$  & $1$  & $a$  & $3$  & $4$  & $6$  & $7$  \\
\hline
$9$  & $5$  & $a$  & $b$  & $4$  & $3$  & $2$  & $7$  & $6$  & $8$  & $1$  \\
\hline
\end{tabular}

&

\begin{tabular}
{|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} ||@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}|}
\hline
\multicolumn{11}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$11, 51$}\\
\hline
\un 6  &\un 7  &\un 8  &\un 9  &\un a  &\un b  &\un 5  & $1$  & $2$  & $3$  & $4$  \\
\hline
$5$  & $6$  & $7$  & $8$  & $9$  & $a$  & $b$  & $4$  & $1$  & $2$  & $3$  \\
\hline
$b$  & $5$  & $6$  & $7$  & $8$  & $9$  & $a$  & $3$  & $4$  & $1$  & $2$  \\
\hline
$a$  & $b$  & $5$  & $6$  & $7$  & $8$  & $9$  & $2$  & $3$  & $4$  & $1$  \\
\hline
$8$  & $a$  & $b$  & $1$  & $4$  & $3$  & $2$  & $9$  & $6$  & $7$  & $5$  \\
\hline
$7$  & $9$  & $2$  & $a$  & $3$  & $4$  & $1$  & $b$  & $5$  & $8$  & $6$  \\
\hline
$9$  & $3$  & $a$  & $b$  & $2$  & $1$  & $4$  & $6$  & $7$  & $5$  & $8$  \\
\hline
\end{tabular}

\\
\\

\begin{tabular}
{|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} ||@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}|}
\hline
\multicolumn{11}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$11, 54$}\\
\hline
\un 9  &\un a  &\un b  &\un 7  &\un 8  & $1$  & $2$  & $3$  & $4$  & $5$  & $6$  \\
\hline
\un 8  &\un 9  &\un a  &\un b  &\un 7  & $6$  & $1$  & $2$  & $3$  & $4$  & $5$  \\
\hline
$7$  & $8$  & $9$  & $a$  & $b$  & $5$  & $6$  & $1$  & $2$  & $3$  & $4$  \\
\hline
$b$  & $7$  & $8$  & $9$  & $a$  & $4$  & $5$  & $6$  & $1$  & $2$  & $3$  \\
\hline
$a$  & $b$  & $7$  & $8$  & $9$  & $3$  & $4$  & $5$  & $6$  & $1$  & $2$  \\
\hline
$6$  & $5$  & $1$  & $2$  & $3$  & $a$  & $b$  & $4$  & $7$  & $9$  & $8$  \\
\hline
$5$  & $6$  & $2$  & $1$  & $4$  & $b$  & $3$  & $8$  & $9$  & $a$  & $7$  \\
\hline
\end{tabular}

&

\begin{tabular}
{|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
||@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}|}
\hline
\multicolumn{11}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$11, 59$}\\
\hline
\un 9  &\un a  &\un b  &\un 8  & $1$  & $2$  & $3$  & $4$  & $5$  & $6$  & $7$  \\
\hline
$8$  & $9$  & $a$  & $b$  & $7$  & $1$  & $2$  & $3$  & $4$  & $5$  & $6$  \\
\hline
$b$  & $8$  & $9$  & $a$  & $6$  & $7$  & $1$  & $2$  & $3$  & $4$  & $5$  \\
\hline
$a$  & $b$  & $8$  & $9$  & $5$  & $6$  & $7$  & $1$  & $2$  & $3$  & $4$  \\
\hline
$6$  & $7$  & $2$  & $5$  & $3$  & $b$  & $4$  & $8$  & $a$  & $9$  & $1$  \\
\hline
$7$  & $6$  & $5$  & $1$  & $b$  & $4$  & $a$  & $9$  & $8$  & $2$  & $3$  \\
\hline
\end{tabular}

&

\begin{tabular}
{|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} ||@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}|}
\hline
\multicolumn{11}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$11, 60$}\\
\hline
\un 8  &\un 9  &\un a  &\un b  &\un 7  & $1$  & $2$  & $3$  & $4$  & $5$  & $6$  \\
\hline
$7$  & $8$  & $9$  & $a$  & $b$  & $6$  & $1$  & $2$  & $3$  & $4$  & $5$  \\
\hline
$b$  & $7$  & $8$  & $9$  & $a$  & $5$  & $6$  & $1$  & $2$  & $3$  & $4$  \\
\hline
$a$  & $b$  & $7$  & $8$  & $9$  & $4$  & $5$  & $6$  & $1$  & $2$  & $3$  \\
\hline
$6$  & $a$  & $b$  & $5$  & $2$  & $3$  & $4$  & $7$  & $8$  & $9$  & $1$  \\
\hline
$9$  & $5$  & $6$  & $7$  & $4$  & $b$  & $3$  & $8$  & $a$  & $1$  & $2$  \\
\hline
\end{tabular}

\\
\\

\begin{tabular}
{|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} ||@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}|}
\hline
\multicolumn{11}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$11, 62$}\\
\hline
\un 6  &\un 7  &\un 8  &\un 9  &\un a  &\un b  &\un 5  & $1$  & $2$  & $3$  & $4$  \\
\hline
$5$  & $6$  & $7$  & $8$  & $9$  & $a$  & $b$  & $4$  & $1$  & $2$  & $3$  \\
\hline
$b$  & $5$  & $6$  & $7$  & $8$  & $9$  & $a$  & $3$  & $4$  & $1$  & $2$  \\
\hline
$a$  & $b$  & $5$  & $6$  & $7$  & $8$  & $9$  & $2$  & $3$  & $4$  & $1$  \\
\hline
$8$  & $9$  & $2$  & $a$  & $4$  & $3$  & $1$  & $b$  & $6$  & $7$  & $5$  \\
\hline
$9$  & $a$  & $b$  & $1$  & $3$  & $4$  & $2$  & $6$  & $7$  & $5$  & $8$  \\
\hline
\end{tabular}

&

\begin{tabular}
{|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} ||@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}|}
\hline
\multicolumn{11}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$11, 65$}\\
\hline
\un 9  &\un a  &\un b  &\un 7  &\un 8  & $1$  & $2$  & $3$  & $4$  & $5$  & $6$  \\
\hline
\un 8  &\un 9  &\un a  &\un b  &\un 7  & $6$  & $1$  & $2$  & $3$  & $4$  & $5$  \\
\hline
$7$  & $8$  & $9$  & $a$  & $b$  & $5$  & $6$  & $1$  & $2$  & $3$  & $4$  \\
\hline
$b$  & $7$  & $8$  & $9$  & $a$  & $4$  & $5$  & $6$  & $1$  & $2$  & $3$  \\
\hline
$a$  & $b$  & $7$  & $8$  & $9$  & $3$  & $4$  & $5$  & $6$  & $1$  & $2$  \\
\hline
$6$  & $5$  & $2$  & $1$  & $4$  & $b$  & $3$  & $8$  & $9$  & $a$  & $7$  \\
\hline
\end{tabular}

&

\begin{tabular}
{|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
||@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}|}
\hline
\multicolumn{11}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$11, 70$}\\
\hline
\un 9  &\un a  &\un b  &\un 8  & $1$  & $2$  & $3$  & $4$  & $5$  & $6$  & $7$  \\
\hline
$8$  & $9$  & $a$  & $b$  & $7$  & $1$  & $2$  & $3$  & $4$  & $5$  & $6$  \\
\hline
$b$  & $8$  & $9$  & $a$  & $6$  & $7$  & $1$  & $2$  & $3$  & $4$  & $5$  \\
\hline
$a$  & $b$  & $8$  & $9$  & $5$  & $6$  & $7$  & $1$  & $2$  & $3$  & $4$  \\
\hline
$7$  & $6$  & $5$  & $1$  & $b$  & $4$  & $a$  & $9$  & $8$  & $2$  & $3$  \\
\hline
\end{tabular}

\\
\\

\end{tabular}

\begin{tabular}{ll}

\begin{tabular}
{|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
||@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
||@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}|}
\hline
\multicolumn{13}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$13, 128$}\\
\hline
\un 6  &\un 7  &\un 8  &\un 9  &\un a  &\un b  &\un c  &\un d  & $1$  & $2$  & $3$  & $4$  & $5$  \\
\hline
\un a  &\un b  &\un c  &\un d  & $6$  & $7$  & $8$  & $9$  & $5$  & $1$  & $2$  & $3$  & $4$  \\
\hline
\un d  &\un a  &\un b  &\un c  & $9$  & $6$  & $7$  & $8$  & $4$  & $5$  & $1$  & $2$  & $3$  \\
\hline
\un c  &\un d  &\un a  &\un b  & $8$  & $9$  & $6$  & $7$  & $3$  & $4$  & $5$  & $1$  & $2$  \\
\hline
\un b  &\un c  &\un d  &\un a  & $1$  & $2$  & $3$  & $4$  & $6$  & $7$  & $8$  & $5$  & $9$  \\
\hline
\end{tabular}

&

\begin{tabular}
{|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
||@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} ||@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}|}
\hline
\multicolumn{13}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$13, 129$}\\
\hline
\un 5  &\un 6  &\un 7  &\un 8  &\un a  &\un b  &\un 9  &\un c  &\un d  & $1$  & $2$  & $3$  & $4$  \\
\hline
\un a  &\un b  &\un c  &\un d  & $5$  & $6$  & $7$  & $8$  & $9$  & $4$  & $1$  & $2$  & $3$  \\
\hline
\un d  &\un a  &\un b  &\un c  & $9$  & $5$  & $6$  & $7$  & $8$  & $3$  & $4$  & $1$  & $2$  \\
\hline
\un c  &\un d  &\un a  &\un b  & $8$  & $9$  & $5$  & $6$  & $7$  & $2$  & $3$  & $4$  & $1$  \\
\hline
\un b  &\un c  &\un d  &\un a  & $1$  & $2$  & $3$  & $4$  & $5$  & $6$  & $7$  & $8$  & $9$  \\
\hline
\end{tabular}

\\
\\

\begin{tabular}
{|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} ||@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|}
\hline
\multicolumn{14}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$14, 135$}\\
\hline
\un 7  &\un 8  &\un 9  &\un a  &\un b  &\un c  &\un d  &\un e  &\un 6  & $1$  & $2$  & $3$  & $4$  & $5$  \\
\hline
$6$  & $7$  & $8$  & $9$  & $a$  & $b$  & $c$  & $d$  & $e$  & $5$  & $1$  & $2$  & $3$  & $4$  \\
\hline
$e$  & $6$  & $7$  & $8$  & $9$  & $a$  & $b$  & $c$  & $d$  & $4$  & $5$  & $1$  & $2$  & $3$  \\
\hline
$d$  & $e$  & $6$  & $7$  & $8$  & $9$  & $a$  & $b$  & $c$  & $3$  & $4$  & $5$  & $1$  & $2$  \\
\hline
$c$  & $d$  & $e$  & $5$  & $4$  & $1$  & $3$  & $9$  & $2$  & $8$  & $a$  & $6$  & $7$  & $b$  \\
\hline
\end{tabular}

&

\begin{tabular}
{|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
||@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} ||@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|}
\hline
\multicolumn{14}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$14, 146$}\\
\hline
\un 6  &\un 7  &\un 8  &\un 9  &\un b  &\un c  &\un a  &\un d  &\un e  & $1$  & $2$  & $3$  & $4$  & $5$  \\
\hline
\un 7  &\un 6  &\un 9  &\un 8  &\un c  &\un b  &\un e  &\un a  &\un d  & $5$  & $1$  & $2$  & $3$  & $4$  \\
\hline
\un b  &\un c  &\un d  &\un e  & $6$  & $7$  & $8$  & $9$  & $a$  & $4$  & $5$  & $1$  & $2$  & $3$  \\
\hline
\un e  &\un b  &\un c  &\un d  & $a$  & $6$  & $7$  & $8$  & $9$  & $3$  & $4$  & $5$  & $1$  & $2$  \\
\hline
\un d  &\un e  &\un b  &\un c  & $9$  & $a$  & $6$  & $7$  & $8$  & $2$  & $3$  & $4$  & $5$  & $1$  \\
\hline
\un c  &\un d  &\un e  &\un b  & $1$  & $2$  & $3$  & $4$  & $5$  & $6$  & $7$  & $8$  & $9$  & $a$  \\
\hline
\end{tabular}

\\
\\

\begin{tabular}
{|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
||@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}|}
\hline
\multicolumn{15}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$15, 160$}\\
\hline
\un 7  &\un 8  &\un 9  &\un a  &\un b  &\un c  &\un d  &\un e  &\un f  &\un 6  & $1$  & $2$  & $3$  & $4$  & $5$  \\
\hline
$6$  & $7$  & $8$  & $9$  & $a$  & $b$  & $c$  & $d$  & $e$  & $f$  & $5$  & $1$  & $2$  & $3$  & $4$  \\
\hline
$f$  & $6$  & $7$  & $8$  & $9$  & $a$  & $b$  & $c$  & $d$  & $e$  & $4$  & $5$  & $1$  & $2$  & $3$  \\
\hline
$e$  & $f$  & $6$  & $7$  & $8$  & $9$  & $a$  & $b$  & $c$  & $d$  & $3$  & $4$  & $5$  & $1$  & $2$  \\
\hline
$d$  & $e$  & $f$  & $5$  & $4$  & $1$  & $3$  & $9$  & $8$  & $2$  & $a$  & $7$  & $b$  & $c$  & $6$  \\
\hline
\end{tabular}

&

\begin{tabular}
{|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} ||@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
||@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}|}
\hline
\multicolumn{15}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$15, 170$}\\
\hline
\un 6  &\un 7  &\un 8  &\un 9  &\un a  &\un b  &\un c  &\un d  &\un e  &\un f  & $1$  & $2$  & $3$  & $4$  & $5$  \\
\hline
\un b  &\un c  &\un d  &\un e  &\un f  & $6$  & $7$  & $8$  & $9$  & $a$  & $5$  & $1$  & $2$  & $3$  & $4$  \\
\hline
\un f  &\un b  &\un c  &\un d  &\un e  & $a$  & $6$  & $7$  & $8$  & $9$  & $4$  & $5$  & $1$  & $2$  & $3$  \\
\hline
\un e  &\un f  &\un b  &\un c  &\un d  & $9$  & $a$  & $6$  & $7$  & $8$  & $3$  & $4$  & $5$  & $1$  & $2$  \\
\hline
\un d  &\un e  &\un f  &\un b  &\un c  & $1$  & $2$  & $3$  & $4$  & $5$  & $6$  & $7$  & $8$  & $9$  & $a$  \\
\hline
\un c  &\un d  &\un e  &\un f  &\un b  & $2$  & $1$  & $4$  & $3$  & $6$  & $7$  & $8$  & $a$  & $5$  & $9$  \\
\hline
\end{tabular}

\\
\\

\begin{tabular}
{|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} ||@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} ||@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}|}
\hline
\multicolumn{15}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$15, 171$}\\
\hline
\un 5  &\un 6  &\un 7  &\un 8  &\un 9  &\un b  &\un c  &\un a  &\un d  &\un e  &\un f  & $1$  & $2$  & $3$  & $4$  \\
\hline
\un b  &\un c  &\un d  &\un e  &\un f  & $5$  & $6$  & $7$  & $8$  & $9$  & $a$  & $4$  & $1$  & $2$  & $3$  \\
\hline
\un f  &\un b  &\un c  &\un d  &\un e  & $a$  & $5$  & $6$  & $7$  & $8$  & $9$  & $3$  & $4$  & $1$  & $2$  \\
\hline
\un e  &\un f  &\un b  &\un c  &\un d  & $9$  & $a$  & $5$  & $6$  & $7$  & $8$  & $2$  & $3$  & $4$  & $1$  \\
\hline
\un d  &\un e  &\un f  &\un b  &\un c  & $1$  & $2$  & $3$  & $4$  & $5$  & $6$  & $7$  & $8$  & $9$  & $a$  \\
\hline
\un c  &\un d  &\un e  &\un f  &\un b  & $2$  & $1$  & $4$  & $3$  & $6$  & $5$  & $8$  & $7$  & $a$  & $9$  \\
\hline
\end{tabular}

&

\begin{tabular}
{|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} ||@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} ||@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}|}
\hline
\multicolumn{15}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$15, 173$}\\
\hline
\un 5  &\un 6  &\un 7  &\un 8  &\un e  &\un f  &\un 9  &\un a  &\un b  &\un c  &\un d  & $1$  & $2$  & $3$  & $4$  \\
\hline
\un 9  &\un a  &\un b  &\un c  &\un d  &\un e  &\un f  & $5$  & $6$  & $7$  & $8$  & $4$  & $1$  & $2$  & $3$  \\
\hline
\un f  &\un 9  &\un a  &\un b  &\un c  &\un d  &\un e  & $8$  & $5$  & $6$  & $7$  & $3$  & $4$  & $1$  & $2$  \\
\hline
\un e  &\un f  &\un 9  &\un a  &\un b  &\un c  &\un d  & $7$  & $8$  & $5$  & $6$  & $2$  & $3$  & $4$  & $1$  \\
\hline
\un d  &\un e  &\un f  &\un 9  &\un a  &\un b  &\un c  & $1$  & $2$  & $3$  & $4$  & $5$  & $6$  & $7$  & $8$  \\
\hline
\un c  &\un d  &\un e  &\un f  &\un 9  &\un a  &\un b  & $2$  & $1$  & $4$  & $3$  & $6$  & $5$  & $8$  & $7$  \\
\hline
\un b  &\un c  &\un d  &\un e  &\un f  &\un 9  &\un a  & $3$  & $4$  & $1$  & $2$  & $7$  & $8$  & $5$  & $6$  \\
\hline
\end{tabular}

\\
\\

\begin{tabular}
{|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
||@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
||@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}|}
\hline
\multicolumn{15}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$15, 174$}\\
\hline
\un 8  &\un 9  &\un a  &\un b  &\un c  &\un d  &\un e  &\un f  & $1$  & $2$  & $3$  & $4$  & $5$  & $6$  & $7$  \\
\hline
\un c  &\un d  &\un e  &\un f  & $8$  & $9$  & $a$  & $b$  & $7$  & $1$  & $2$  & $3$  & $4$  & $5$  & $6$  \\
\hline
\un f  &\un c  &\un d  &\un e  & $b$  & $8$  & $9$  & $a$  & $6$  & $7$  & $1$  & $2$  & $3$  & $4$  & $5$  \\
\hline
\un e  &\un f  &\un c  &\un d  & $a$  & $b$  & $8$  & $9$  & $5$  & $6$  & $7$  & $1$  & $2$  & $3$  & $4$  \\
\hline
\un d  &\un e  &\un f  &\un c  & $1$  & $2$  & $3$  & $4$  & $8$  & $5$  & $6$  & $7$  & $9$  & $a$  & $b$  \\
\hline
\end{tabular}

&

\begin{tabular}
{|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
||@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} ||@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}|}
\hline
\multicolumn{15}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$15, 175$}\\
\hline
\un 7  &\un 8  &\un 9  &\un a  &\un c  &\un d  &\un b  &\un e  &\un f  & $1$  & $2$  & $3$  & $4$  & $5$  & $6$  \\
\hline
\un c  &\un d  &\un e  &\un f  & $7$  & $8$  & $9$  & $a$  & $b$  & $6$  & $1$  & $2$  & $3$  & $4$  & $5$  \\
\hline
\un f  &\un c  &\un d  &\un e  & $b$  & $7$  & $8$  & $9$  & $a$  & $5$  & $6$  & $1$  & $2$  & $3$  & $4$  \\
\hline
\un e  &\un f  &\un c  &\un d  & $a$  & $b$  & $7$  & $8$  & $9$  & $4$  & $5$  & $6$  & $1$  & $2$  & $3$  \\
\hline
\un d  &\un e  &\un f  &\un c  & $1$  & $2$  & $3$  & $4$  & $5$  & $7$  & $8$  & $9$  & $6$  & $a$  & $b$  \\
\hline
\end{tabular}

\\
\\

\end{tabular}

\begin{tabular}{l}

\begin{tabular}
{|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
||@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}|}
\hline
\multicolumn{17}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$17, 215$}\\
\hline
\un d  &\un e  &\un f  &\un g  &\un h  &\un 8  &\un 9  &\un a  &\un b  &\un c  &\un 6  &\un 7  & $1$  & $2$  & $3$  & $4$  & $5$  \\
\hline
$h$  & $d$  & $e$  & $f$  & $g$  & $c$  & $8$  & $9$  & $a$  & $b$  & $5$  & $6$  & $7$  & $1$  & $2$  & $3$  & $4$  \\
\hline
$g$  & $h$  & $d$  & $e$  & $f$  & $b$  & $c$  & $8$  & $9$  & $a$  & $4$  & $5$  & $6$  & $7$  & $1$  & $2$  & $3$  \\
\hline
$f$  & $g$  & $h$  & $d$  & $e$  & $1$  & $2$  & $3$  & $4$  & $5$  & $8$  & $9$  & $a$  & $6$  & $7$  & $b$  & $c$  \\
\hline
$e$  & $f$  & $g$  & $h$  & $d$  & $2$  & $1$  & $4$  & $3$  & $6$  & $9$  & $8$  & $5$  & $a$  & $c$  & $7$  & $b$  \\
\hline
\end{tabular}

\\
\\

\begin{tabular}
{|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
||@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
||@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}|}
\hline
\multicolumn{17}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$17, 218$}\\
\hline
\un 6  &\un 7  &\un 8  &\un 9  &\un a  &\un b  &\un c  &\un d  &\un e  &\un f  &\un g  &\un h  & $1$  & $2$  & $3$  & $4$  & $5$  \\
\hline
\un c  &\un d  &\un e  &\un f  &\un g  &\un h  & $6$  & $7$  & $8$  & $9$  & $a$  & $b$  & $5$  & $1$  & $2$  & $3$  & $4$  \\
\hline
\un h  &\un c  &\un d  &\un e  &\un f  &\un g  & $b$  & $6$  & $7$  & $8$  & $9$  & $a$  & $4$  & $5$  & $1$  & $2$  & $3$  \\
\hline
\un g  &\un h  &\un c  &\un d  &\un e  &\un f  & $a$  & $b$  & $6$  & $7$  & $8$  & $9$  & $3$  & $4$  & $5$  & $1$  & $2$  \\
\hline
\un f  &\un g  &\un h  &\un c  &\un d  &\un e  & $1$  & $2$  & $3$  & $4$  & $5$  & $6$  & $7$  & $8$  & $9$  & $a$  & $b$  \\
\hline
\un e  &\un f  &\un g  &\un h  &\un c  &\un d  & $2$  & $1$  & $4$  & $3$  & $6$  & $5$  & $8$  & $7$  & $a$  & $b$  & $9$  \\
\hline
\un d  &\un e  &\un f  &\un g  &\un h  &\un c  & $3$  & $4$  & $1$  & $2$  & $7$  & $8$  & $6$  & $9$  & $b$  & $5$  & $a$  \\
\hline
\end{tabular}

\\
\\

\begin{tabular}
{|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} ||@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} ||@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
||@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}|}
\hline
\multicolumn{17}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$17, 220$}\\
\hline
\un 1  &\un 2  &\un 3  &\un 4  &\un 5  & $7$  & $8$  & $9$  & $6$  &\un d  &\un e  &\un f  &\un g  &\un h  &\un a  &\un b  &\un c  \\
\hline
\un 8  &\un 9  &\un a  &\un b  &\un c  &\un d  &\un e  &\un f  &\un g  &\un h  &\un 6  &\un 7  & $1$  & $2$  & $3$  & $4$  & $5$  \\
\hline
\un d  &\un e  &\un f  &\un g  &\un h  & $6$  & $7$  & $8$  & $9$  & $a$  & $b$  & $c$  & $5$  & $1$  & $2$  & $3$  & $4$  \\
\hline
\un h  &\un d  &\un e  &\un f  &\un g  & $9$  & $6$  & $7$  & $8$  & $c$  & $a$  & $b$  & $4$  & $5$  & $1$  & $2$  & $3$  \\
\hline
\un g  &\un h  &\un d  &\un e  &\un f  & $8$  & $9$  & $6$  & $7$  & $b$  & $c$  & $a$  & $3$  & $4$  & $5$  & $1$  & $2$  \\
\hline
\un f  &\un g  &\un h  &\un d  &\un e  & $b$  & $c$  & $1$  & $2$  & $3$  & $4$  & $5$  & $6$  & $7$  & $8$  & $9$  & $a$  \\
\hline
\un e  &\un f  &\un g  &\un h  &\un d  & $a$  & $b$  & $5$  & $1$  & $2$  & $3$  & $4$  & $c$  & $6$  & $7$  & $8$  & $9$  \\
\hline
\end{tabular}

\\
\\

\begin{tabular}
{|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} ||@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} ||@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}|}
\hline
\multicolumn{17}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$17, 223$}\\
\hline
\un 7  &\un 8  &\un 9  &\un a  &\un b  &\un d  &\un e  &\un c  &\un f  &\un g  &\un h  & $1$  & $2$  & $3$  & $4$  & $5$  & $6$  \\
\hline
\un d  &\un e  &\un f  &\un g  &\un h  & $7$  & $8$  & $9$  & $a$  & $b$  & $c$  & $6$  & $1$  & $2$  & $3$  & $4$  & $5$  \\
\hline
\un h  &\un d  &\un e  &\un f  &\un g  & $c$  & $7$  & $8$  & $9$  & $a$  & $b$  & $5$  & $6$  & $1$  & $2$  & $3$  & $4$  \\
\hline
\un g  &\un h  &\un d  &\un e  &\un f  & $b$  & $c$  & $7$  & $8$  & $9$  & $a$  & $4$  & $5$  & $6$  & $1$  & $2$  & $3$  \\
\hline
\un f  &\un g  &\un h  &\un d  &\un e  & $1$  & $2$  & $3$  & $4$  & $5$  & $6$  & $7$  & $8$  & $9$  & $a$  & $b$  & $c$  \\
\hline
\un e  &\un f  &\un g  &\un h  &\un d  & $2$  & $1$  & $4$  & $3$  & $6$  & $5$  & $8$  & $7$  & $a$  & $9$  & $c$  & $b$  \\
\hline
\end{tabular}

\\
\\

\end{tabular}

\begin{tabular}{l}

\begin{tabular}
{|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} ||@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
||@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}|}
\hline
\multicolumn{17}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$17, 224$}\\
\hline
\un 6  &\un 7  &\un 8  &\un 9  &\un a  &\un d  &\un b  &\un c  &\un e  &\un f  &\un g  &\un h  & $1$  & $2$  & $3$  & $4$  & $5$  \\
\hline
\un d  &\un e  &\un f  &\un g  &\un h  & $6$  & $7$  & $8$  & $9$  & $a$  & $b$  & $c$  & $5$  & $1$  & $2$  & $3$  & $4$  \\
\hline
\un h  &\un d  &\un e  &\un f  &\un g  & $c$  & $6$  & $7$  & $8$  & $9$  & $a$  & $b$  & $4$  & $5$  & $1$  & $2$  & $3$  \\
\hline
\un g  &\un h  &\un d  &\un e  &\un f  & $b$  & $c$  & $6$  & $7$  & $8$  & $9$  & $a$  & $3$  & $4$  & $5$  & $1$  & $2$  \\
\hline
\un f  &\un g  &\un h  &\un d  &\un e  & $1$  & $2$  & $3$  & $4$  & $5$  & $6$  & $7$  & $8$  & $9$  & $a$  & $b$  & $c$  \\
\hline
\un e  &\un f  &\un g  &\un h  &\un d  & $2$  & $1$  & $4$  & $3$  & $6$  & $5$  & $8$  & $7$  & $a$  & $9$  & $c$  & $b$  \\
\hline
\end{tabular}

\\
\\

\begin{tabular}
{|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
||@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}|}
\hline
\multicolumn{19}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$19, 264$}\\
\hline
\un b  &\un c  &\un d  &\un e  &\un f  &\un g  &\un h  &\un i  &\un j  &\un 8  &\un 9  &\un a  & $1$  & $2$  & $3$  & $4$  & $5$  & $6$  & $7$  \\
\hline
\un a  &\un b  &\un c  &\un d  &\un e  &\un f  &\un g  &\un h  &\un i  &\un j  &\un 8  &\un 9  & $7$  & $1$  & $2$  & $3$  & $4$  & $5$  & $6$  \\
\hline
\un 9  &\un a  &\un b  &\un c  &\un d  &\un e  &\un f  &\un g  &\un h  &\un i  &\un j  &\un 8  & $6$  & $7$  & $1$  & $2$  & $3$  & $4$  & $5$  \\
\hline
$8$  & $9$  & $a$  & $b$  & $c$  & $d$  & $e$  & $f$  & $g$  & $h$  & $i$  & $j$  & $5$  & $6$  & $7$  & $1$  & $2$  & $3$  & $4$  \\
\hline
$j$  & $8$  & $9$  & $a$  & $b$  & $c$  & $d$  & $e$  & $f$  & $g$  & $h$  & $i$  & $4$  & $5$  & $6$  & $7$  & $1$  & $2$  & $3$  \\
\hline
$i$  & $j$  & $8$  & $9$  & $a$  & $b$  & $c$  & $d$  & $e$  & $f$  & $g$  & $h$  & $3$  & $4$  & $5$  & $6$  & $7$  & $1$  & $2$  \\
\hline
$h$  & $i$  & $j$  & $f$  & $g$  & $4$  & $a$  & $c$  & $6$  & $7$  & $1$  & $5$  & $2$  & $3$  & $d$  & $9$  & $8$  & $b$  & $e$  \\
\hline
\end{tabular}

\\
\\

\begin{tabular}
{|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
||@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} ||@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}|}
\hline
\multicolumn{19}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$19, 268$}\\
\hline
\un g  &\un h  &\un i  &\un j  &\un c  &\un d  &\un e  &\un f  &\un 8  &\un 9  &\un a  &\un b  &\un 7  & $1$  & $2$  & $3$  & $4$  & $5$  & $6$  \\
\hline
\un f  &\un g  &\un h  &\un i  &\un j  &\un c  &\un d  &\un e  & $7$  & $8$  & $9$  & $a$  & $b$  & $2$  & $3$  & $4$  & $5$  & $6$  & $1$  \\
\hline
$c$  & $d$  & $e$  & $f$  & $g$  & $h$  & $i$  & $j$  & $b$  & $7$  & $8$  & $9$  & $a$  & $3$  & $4$  & $5$  & $6$  & $1$  & $2$  \\
\hline
$j$  & $c$  & $d$  & $e$  & $f$  & $g$  & $h$  & $i$  & $a$  & $b$  & $7$  & $8$  & $9$  & $4$  & $5$  & $6$  & $1$  & $2$  & $3$  \\
\hline
$i$  & $j$  & $c$  & $d$  & $e$  & $f$  & $g$  & $h$  & $1$  & $2$  & $3$  & $4$  & $5$  & $9$  & $7$  & $8$  & $6$  & $a$  & $b$  \\
\hline
$h$  & $i$  & $j$  & $c$  & $d$  & $e$  & $f$  & $g$  & $5$  & $1$  & $2$  & $3$  & $4$  & $b$  & $9$  & $7$  & $8$  & $6$  & $a$  \\
\hline
\end{tabular}

\\
\\

\begin{tabular}
{|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} ||@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}|}
\hline
\multicolumn{19}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$19, 273$}\\
\hline
\un e  &\un f  &\un g  &\un h  &\un i  &\un j  &\un d  & $1$  & $2$  & $3$  & $4$  & $5$  & $6$  & $7$  & $8$  & $9$  & $a$  & $b$  & $c$  \\
\hline
$d$  & $e$  & $f$  & $g$  & $h$  & $i$  & $j$  & $c$  & $1$  & $2$  & $3$  & $4$  & $5$  & $6$  & $7$  & $8$  & $9$  & $a$  & $b$  \\
\hline
$j$  & $d$  & $e$  & $f$  & $g$  & $h$  & $i$  & $b$  & $c$  & $1$  & $2$  & $3$  & $4$  & $5$  & $6$  & $7$  & $8$  & $9$  & $a$  \\
\hline
$i$  & $j$  & $d$  & $e$  & $f$  & $g$  & $h$  & $a$  & $b$  & $c$  & $1$  & $2$  & $3$  & $4$  & $5$  & $6$  & $7$  & $8$  & $9$  \\
\hline
$h$  & $i$  & $j$  & $9$  & $c$  & $b$  & $a$  & $e$  & $8$  & $6$  & $f$  & $g$  & $7$  & $1$  & $4$  & $d$  & $5$  & $2$  & $3$  \\
\hline
\end{tabular}

\\
\\

\begin{tabular}
{|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
||@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}|}
\hline
\multicolumn{19}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$19, 274$}\\
\hline
\un d  &\un e  &\un f  &\un g  &\un h  &\un i  &\un j  &\un c  & $1$  & $2$  & $3$  & $4$  & $5$  & $6$  & $7$  & $8$  & $9$  & $a$  & $b$  \\
\hline
$c$  & $d$  & $e$  & $f$  & $g$  & $h$  & $i$  & $j$  & $b$  & $1$  & $2$  & $3$  & $4$  & $5$  & $6$  & $7$  & $8$  & $9$  & $a$  \\
\hline
$j$  & $c$  & $d$  & $e$  & $f$  & $g$  & $h$  & $i$  & $a$  & $b$  & $1$  & $2$  & $3$  & $4$  & $5$  & $6$  & $7$  & $8$  & $9$  \\
\hline
$i$  & $j$  & $c$  & $d$  & $e$  & $f$  & $g$  & $h$  & $9$  & $a$  & $b$  & $1$  & $2$  & $3$  & $4$  & $5$  & $6$  & $7$  & $8$  \\
\hline
$h$  & $i$  & $j$  & $9$  & $a$  & $b$  & $f$  & $g$  & $8$  & $4$  & $6$  & $7$  & $e$  & $d$  & $3$  & $c$  & $1$  & $2$  & $5$  \\
\hline
\end{tabular}

\\
\\

\end{tabular}

\begin{tabular}{l}

\begin{tabular}
{|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
||@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}|}
\hline
\multicolumn{19}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$19, 278$}\\
\hline
\un 9  &\un a  &\un b  &\un c  &\un d  &\un e  &\un f  &\un g  &\un h  &\un i  &\un j  &\un 8  & $1$  & $2$  & $3$  & $4$  & $5$  & $6$  & $7$  \\
\hline
$8$  & $9$  & $a$  & $b$  & $c$  & $d$  & $e$  & $f$  & $g$  & $h$  & $i$  & $j$  & $7$  & $1$  & $2$  & $3$  & $4$  & $5$  & $6$  \\
\hline
$j$  & $8$  & $9$  & $a$  & $b$  & $c$  & $d$  & $e$  & $f$  & $g$  & $h$  & $i$  & $6$  & $7$  & $1$  & $2$  & $3$  & $4$  & $5$  \\
\hline
$i$  & $j$  & $8$  & $9$  & $a$  & $b$  & $c$  & $d$  & $e$  & $f$  & $g$  & $h$  & $5$  & $6$  & $7$  & $1$  & $2$  & $3$  & $4$  \\
\hline
$h$  & $i$  & $j$  & $d$  & $f$  & $a$  & $g$  & $c$  & $7$  & $8$  & $6$  & $2$  & $b$  & $4$  & $e$  & $5$  & $1$  & $9$  & $3$  \\
\hline
\end{tabular}

\\
\\

\begin{tabular}
{|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} ||@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}} |@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}|}
\hline
\multicolumn{19}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$19, 279$}\\
\hline
\un 8  &\un 9  &\un a  &\un b  &\un c  &\un d  &\un e  &\un f  &\un g  &\un h  &\un i  &\un j  &\un 7  & $1$  & $2$  & $3$  & $4$  & $5$  & $6$  \\
\hline
$7$  & $8$  & $9$  & $a$  & $b$  & $c$  & $d$  & $e$  & $f$  & $g$  & $h$  & $i$  & $j$  & $6$  & $1$  & $2$  & $3$  & $4$  & $5$  \\
\hline
$j$  & $7$  & $8$  & $9$  & $a$  & $b$  & $c$  & $d$  & $e$  & $f$  & $g$  & $h$  & $i$  & $5$  & $6$  & $1$  & $2$  & $3$  & $4$  \\
\hline
$i$  & $j$  & $7$  & $8$  & $9$  & $a$  & $b$  & $c$  & $d$  & $e$  & $f$  & $g$  & $h$  & $4$  & $5$  & $6$  & $1$  & $2$  & $3$  \\
\hline
$h$  & $i$  & $j$  & $g$  & $e$  & $f$  & $9$  & $a$  & $6$  & $7$  & $d$  & $5$  & $1$  & $c$  & $3$  & $4$  & $8$  & $b$  & $2$  \\
\hline
\end{tabular}

\\
\\

\begin{tabular}
{|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
||@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
||@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}|} \hline
\multicolumn{21}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$21, 354$}\\
\hline
\un a  &\un b  &\un c  &\un d  &\un e  &\un f  &\un g  &\un h  &\un i  &\un j  &\un k  &\un l  & $1$  & $2$  & $3$  & $4$  & $5$  & $6$  & $7$  & $8$  & $9$\\
\hline
\un b  &\un a  &\un d  &\un c  &\un f  &\un e  &\un h  &\un g  &\un j  &\un i  &\un l  &\un k  & $9$  & $1$  & $2$  & $3$  & $4$  & $5$  & $6$  & $7$  & $8$\\
\hline
\un c  &\un d  &\un a  &\un b  &\un g  &\un h  &\un i  &\un e  &\un k  &\un l  &\un f  &\un j  & $8$  & $9$  & $1$  & $2$  & $3$  & $4$  & $5$  & $6$  & $7$\\
\hline
\un g  &\un h  &\un i  &\un j  &\un k  &\un l  & $a$  & $b$  & $c$  & $d$  & $e$  & $f$  & $7$  & $8$  & $9$  & $1$  & $2$  & $3$  & $4$  & $5$  & $6$\\
\hline
\un l  &\un g  &\un h  &\un i  &\un j  &\un k  & $f$  & $a$  & $b$  & $c$  & $d$  & $e$  & $6$  & $7$  & $8$  & $9$  & $1$  & $2$  & $3$  & $4$  & $5$\\
\hline
\un k  &\un l  &\un g  &\un h  &\un i  &\un j  & $e$  & $f$  & $a$  & $b$  & $c$  & $d$  & $5$  & $6$  & $7$  & $8$  & $9$  & $1$  & $2$  & $3$  & $4$\\
\hline
\un j  &\un k  &\un l  &\un g  &\un h  &\un i  & $1$  & $2$  & $3$  & $4$  & $5$  & $6$  & $a$  & $b$  & $c$  & $7$  & $8$  & $9$  & $d$  & $e$  & $f$\\
\hline
\end{tabular}

\\
\\

\begin{tabular}
{|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
||@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
||@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}
|@{\hspace{5.1pt}}c@{\hspace{5.1pt}}|} \hline
\multicolumn{21}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$21, 358$}\\
\hline
\un 6  &\un 7  &\un 8  &\un 9  &\un a  &\un b  &\un c  &\un d  &\un e  &\un f  &\un g  &\un h  &\un i  &\un j  &\un k  &\un l & $1$  & $2$  & $3$  & $4$  & $5$\\
\hline
\un e  &\un f  &\un g  &\un h  &\un i  &\un j  &\un k  &\un l  & $6$  & $7$  & $8$  & $9$  & $a$  & $b$  & $c$  & $d$  & $5$  & $1$  & $2$  & $3$  & $4$\\
\hline
\un l  &\un e  &\un f  &\un g  &\un h  &\un i  &\un j  &\un k  & $d$  & $6$  & $7$  & $8$  & $9$  & $a$  & $b$  & $c$  & $4$  & $5$  & $1$  & $2$  & $3$\\
\hline
\un k  &\un l  &\un e  &\un f  &\un g  &\un h  &\un i  &\un j  & $c$  & $d$  & $6$  & $7$  & $8$  & $9$  & $a$  & $b$  & $3$  & $4$  & $5$  & $1$  & $2$\\
\hline
\un j  &\un k  &\un l  &\un e  &\un f  &\un g  &\un h  &\un i  & $1$  & $2$  & $3$  & $4$  & $5$  & $6$  & $7$  & $8$  & $9$  & $a$  & $b$  & $c$  & $d$\\
\hline
\un i  &\un j  &\un k  &\un l  &\un e  &\un f  &\un g  &\un h  & $2$  & $1$  & $4$  & $3$  & $6$  & $5$  & $8$  & $7$  & $a$  & $9$  & $c$  & $d$  & $b$\\
\hline
\un h  &\un i  &\un j  &\un k  &\un l  &\un e  &\un f  &\un g  & $3$  & $4$  & $1$  & $2$  & $7$  & $8$  & $5$  & $6$  & $b$  & $c$  & $d$  & $9$  & $a$\\
\hline
\end{tabular}

\\
\\

\end{tabular}

\begin{tabular}
{|@{\hspace{8pt}}c@{\hspace{8pt}} |@{\hspace{8pt}}c@{\hspace{8pt}}
|@{\hspace{8pt}}c@{\hspace{8pt}} |@{\hspace{8pt}}c@{\hspace{8pt}}
|@{\hspace{8pt}}c@{\hspace{8pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|}
\hline
\multicolumn{10}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$10, 77$}\\
\hline
$6$  & $7$  & $8$  & $9$  & $5$  & $a$  & \mfour3124  & \mfour1342  & \mfour2431  & \mfour4213  \\
\hline
$a$  & $6$  & $7$  & $4$  & $9$  & \mfour5231  & $8$  & \mfour2153  & \mfour3512  & \mfour1325  \\
\hline
$9$  & $a$  & $6$  & $7$  & $8$  & \mfour3152  & \mfour4213  & \mfour5421  & \mfour1345  & \mfour2534  \\
\hline
$8$  & $9$  & $a$  & $6$  & $7$  & \mfour2513  & \mfour1342  & \mfour4235  & \mfour5124  & \mfour3451  \\
\hline
$7$  & $8$  & $9$  & $a$  & $6$  & \mfour1325  & \mfour2431  & \mfour3514  & \mfour4253  & \mfour5142  \\
\hline
\end{tabular}

\begin{tabular}
{|@{\hspace{8pt}}c@{\hspace{8pt}} |@{\hspace{8pt}}c@{\hspace{8pt}}
|@{\hspace{8pt}}c@{\hspace{8pt}} |@{\hspace{8pt}}c@{\hspace{8pt}}
|@{\hspace{8pt}}c@{\hspace{8pt}} |@{\hspace{8pt}}c@{\hspace{8pt}}
|@{\hspace{8pt}}c@{\hspace{8pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|}
\hline
\multicolumn{12}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$12, 121$}\\
\hline
$6$  & $7$  & $8$  & $9$  & $a$  & $b$  & $5$  & $c$  & \mfour3124  & \mfour1342  & \mfour2431  & \mfour4213  \\
\hline
$c$  & $6$  & $7$  & $8$  & $9$  & $4$  & $b$  & \mfour5231  & $a$  & \mfour2153  & \mfour3512  & \mfour1325  \\
\hline
$b$  & $c$  & $6$  & $7$  & $8$  & $9$  & $a$  & \mfour3152  & \mfour4213  & \mfour5421  & \mfour1345  & \mfour2534  \\
\hline
$a$  & $b$  & $c$  & $6$  & $7$  & $8$  & $9$  & \mfour2513  & \mfour1342  & \mfour4235  & \mfour5124  & \mfour3451  \\
\hline
$9$  & $a$  & $b$  & $c$  & $6$  & $7$  & $8$  & \mfour1325  & \mfour2431  & \mfour3514  & \mfour4253  & \mfour5142  \\
\hline
\end{tabular}

\begin{tabular}
{|@{\hspace{8pt}}c@{\hspace{8pt}} |@{\hspace{8pt}}c@{\hspace{8pt}}
|@{\hspace{8pt}}c@{\hspace{8pt}} |@{\hspace{8pt}}c@{\hspace{8pt}}
|@{\hspace{8pt}}c@{\hspace{8pt}} |@{\hspace{8pt}}c@{\hspace{8pt}}
|@{\hspace{8pt}}c@{\hspace{8pt}} |@{\hspace{8pt}}c@{\hspace{8pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}}|}
\hline
\multicolumn{13}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$13, 146$}\\
\hline
$6$  & $7$  & $8$  & $9$  & $a$  & $b$  & $c$  & $5$  & $d$  & \mfour3124  & \mfour1342  & \mfour2431  & \mfour4213  \\
\hline
$d$  & $6$  & $7$  & $8$  & $9$  & $a$  & $4$  & $c$  & \mfour5231  & $b$  & \mfour2153  & \mfour3512  & \mfour1325  \\
\hline
$c$  & $d$  & $6$  & $7$  & $8$  & $9$  & $a$  & $b$  & \mfour3152  & \mfour4213  & \mfour5421  & \mfour1345  & \mfour2534  \\
\hline
$b$  & $c$  & $d$  & $6$  & $7$  & $8$  & $9$  & $a$  & \mfour2513  & \mfour1342  & \mfour4235  & \mfour5124  & \mfour3451  \\
\hline
$a$  & $b$  & $c$  & $d$  & $6$  & $7$  & $8$  & $9$  & \mfour1325  & \mfour2431  & \mfour3514  & \mfour4253  & \mfour5142  \\
\hline
\end{tabular}

\begin{tabular}
{|@{\hspace{8pt}}c@{\hspace{8pt}} |@{\hspace{8pt}}c@{\hspace{8pt}}
|@{\hspace{8pt}}c@{\hspace{8pt}} |@{\hspace{8pt}}c@{\hspace{8pt}}
|@{\hspace{8pt}}c@{\hspace{8pt}} |@{\hspace{8pt}}c@{\hspace{8pt}}
|@{\hspace{8pt}}c@{\hspace{8pt}} |@{\hspace{8pt}}c@{\hspace{8pt}}
|@{\hspace{8pt}}c@{\hspace{8pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|}
\hline
\multicolumn{14}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$14, 173$}\\
\hline
$6$  & $7$  & $8$  & $9$  & $a$  & $b$  & $c$  & $d$  & $5$  & $e$  & \mfour3124  & \mfour1342  & \mfour2431  & \mfour4213  \\
\hline
$e$  & $6$  & $7$  & $8$  & $9$  & $a$  & $b$  & $4$  & $d$  & \mfour5231  & $c$  & \mfour2153  & \mfour3512  & \mfour1325  \\
\hline
$d$  & $e$  & $6$  & $7$  & $8$  & $9$  & $a$  & $b$  & $c$  & \mfour3152  & \mfour4213  & \mfour5421  & \mfour1345  & \mfour2534  \\
\hline
$c$  & $d$  & $e$  & $6$  & $7$  & $8$  & $9$  & $a$  & $b$  & \mfour2513  & \mfour1342  & \mfour4235  & \mfour5124  & \mfour3451  \\
\hline
$b$  & $c$  & $d$  & $e$  & $6$  & $7$  & $8$  & $9$  & $a$  & \mfour1325  & \mfour2431  & \mfour3514  & \mfour4253  & \mfour5142  \\
\hline
\end{tabular}

\begin{tabular}
{|@{\hspace{8pt}}c@{\hspace{8pt}} |@{\hspace{8pt}}c@{\hspace{8pt}}
|@{\hspace{8pt}}c@{\hspace{8pt}} |@{\hspace{8pt}}c@{\hspace{8pt}}
|@{\hspace{8pt}}c@{\hspace{8pt}} |@{\hspace{8pt}}c@{\hspace{8pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|}
\hline
\multicolumn{12}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$12, 117$}\\
%\hline
%$5$  & $4$  & $2$  & $3$  & $1$  & $c$  & $6$  & $b$  & $a$  & $9$  & $8$  & $7$  \\
\hline
$7$  & $8$  & $9$  & $a$  & $b$  & $5$  & $c$  & \mfour3126  & \mfour1234  & \mfour6341  & \mfour4612  & \mfour2463  \\
\hline
$c$  & $7$  & $8$  & $9$  & $6$  & $b$  & \mfour5213  & $a$  & \mfour2341  & \mfour3154  & \mfour1425  & \mfour4532  \\
\hline
$b$  & $c$  & $7$  & $4$  & $9$  & $a$  & \mfour3152  & \mfour6213  & $8$  & \mfour1635  & \mfour2561  & \mfour5326  \\
\hline
$a$  & $b$  & $c$  & $7$  & $8$  & $9$  & \mfour2531  & \mfour1362  & \mfour4123  & \mfour5416  & \mfour6254  & \mfour3645  \\
\hline
$9$  & $a$  & $b$  & $c$  & $7$  & $8$  & \mfour1325  & \mfour2631  & \mfour3412  & \mfour4563  & \mfour5146  & \mfour6254  \\
\hline
\end{tabular}

\begin{tabular}
{|@{\hspace{8pt}}c@{\hspace{8pt}} |@{\hspace{8pt}}c@{\hspace{8pt}}
|@{\hspace{8pt}}c@{\hspace{8pt}} |@{\hspace{8pt}}c@{\hspace{8pt}}
|@{\hspace{8pt}}c@{\hspace{8pt}} |@{\hspace{8pt}}c@{\hspace{8pt}}
|@{\hspace{8pt}}c@{\hspace{8pt}} |@{\hspace{8pt}}c@{\hspace{8pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|}
\hline
\multicolumn{14}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$14, 169$}\\
%\hline
%$8$  & $2$  & $4$  & $5$  & $1$  & $3$  & $7$  & $e$  & $6$  & $d$  & $c$  & $b$  & $a$  & $9$  \\
\hline
$7$  & $8$  & $9$  & $a$  & $b$  & $c$  & $d$  & $5$  & $e$  & \mfour3126  & \mfour1234  & \mfour6341  & \mfour4612  & \mfour2463  \\
\hline
$e$  & $7$  & $8$  & $9$  & $a$  & $b$  & $6$  & $d$  & \mfour5213  & $c$  & \mfour2341  & \mfour3154  & \mfour1425  & \mfour4532  \\
\hline
$d$  & $e$  & $7$  & $8$  & $9$  & $4$  & $b$  & $c$  & \mfour3152  & \mfour6213  & $a$  & \mfour1635  & \mfour2561  & \mfour5326  \\
\hline
$c$  & $d$  & $e$  & $7$  & $8$  & $9$  & $a$  & $b$  & \mfour2531  & \mfour1362  & \mfour4123  & \mfour5416  & \mfour6254  & \mfour3645  \\
\hline
$b$  & $c$  & $d$  & $e$  & $7$  & $8$  & $9$  & $a$  & \mfour1325  & \mfour2631  & \mfour3412  & \mfour4563  & \mfour5146  & \mfour6254  \\
\hline
\end{tabular}

\begin{tabular}
{|@{\hspace{8pt}}c@{\hspace{8pt}} |@{\hspace{8pt}}c@{\hspace{8pt}}
|@{\hspace{8pt}}c@{\hspace{8pt}} |@{\hspace{8pt}}c@{\hspace{8pt}}
|@{\hspace{8pt}}c@{\hspace{8pt}} |@{\hspace{8pt}}c@{\hspace{8pt}}
|@{\hspace{8pt}}c@{\hspace{8pt}} |@{\hspace{8pt}}c@{\hspace{8pt}}
|@{\hspace{8pt}}c@{\hspace{8pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}}|}
\hline
\multicolumn{15}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$15, 198$}\\
%\hline
%$8$  & $9$  & $3$  & $4$  & $5$  & $1$  & $2$  & $7$  & $f$  & $6$  & $e$  & $d$  & $c$  & $b$  & $a$  \\
\hline
$7$  & $8$  & $9$  & $a$  & $b$  & $c$  & $d$  & $e$  & $5$  & $f$  & \mfour3126  & \mfour1234  & \mfour6341  & \mfour4612  & \mfour2463  \\
\hline
$f$  & $7$  & $8$  & $9$  & $a$  & $b$  & $c$  & $6$  & $e$  & \mfour5213  & $d$  & \mfour2341  & \mfour3154  & \mfour1425  & \mfour4532  \\
\hline
$e$  & $f$  & $7$  & $8$  & $9$  & $a$  & $4$  & $c$  & $d$  & \mfour3152  & \mfour6213  & $b$  & \mfour1635  & \mfour2561  & \mfour5326  \\
\hline
$d$  & $e$  & $f$  & $7$  & $8$  & $9$  & $a$  & $b$  & $c$  & \mfour2531  & \mfour1362  & \mfour4123  & \mfour5416  & \mfour6254  & \mfour3645  \\
\hline
$c$  & $d$  & $e$  & $f$  & $7$  & $8$  & $9$  & $a$  & $b$  & \mfour1325  & \mfour2631  & \mfour3412  & \mfour4563  & \mfour5146  & \mfour6254  \\
\hline
\end{tabular}

\begin{tabular}
{|@{\hspace{8pt}}c@{\hspace{8pt}} |@{\hspace{8pt}}c@{\hspace{8pt}}
|@{\hspace{8pt}}c@{\hspace{8pt}} |@{\hspace{8pt}}c@{\hspace{8pt}}
|@{\hspace{8pt}}c@{\hspace{8pt}} |@{\hspace{8pt}}c@{\hspace{8pt}}
|@{\hspace{8pt}}c@{\hspace{8pt}} |@{\hspace{8pt}}c@{\hspace{8pt}}
|@{\hspace{8pt}}c@{\hspace{8pt}} |@{\hspace{8pt}}c@{\hspace{8pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|@{\hspace{1pt}}c@{\hspace{1pt}} |@{\hspace{1pt}}c@{\hspace{1pt}}
|}
\hline
\multicolumn{16}{|@{\hspace{2pt}}l@{\hspace{2pt}}|@{\hspace{0pt}}}{$16, 229$}\\
%\hline
%$a$  & $9$  & $5$  & $4$  & $2$  & $1$  & $7$  & $3$  & $8$  & $g$  & $6$  & $f$  & $e$  & $d$  & $c$  & $b$  \\
\hline
$7$  & $8$  & $9$  & $a$  & $b$  & $c$  & $d$  & $e$  & $f$  & $5$  & $g$  & \mfour3126  & \mfour1234  & \mfour6341  & \mfour4612  & \mfour2463  \\
\hline
$g$  & $7$  & $8$  & $9$  & $a$  & $b$  & $c$  & $d$  & $6$  & $f$  & \mfour5213  & $e$  & \mfour2341  & \mfour3154  & \mfour1425  & \mfour4532  \\
\hline
$f$  & $g$  & $7$  & $8$  & $9$  & $a$  & $b$  & $4$  & $d$  & $e$  & \mfour3152  & \mfour6213  & $c$  & \mfour1635  & \mfour2561  & \mfour5326  \\
\hline
$e$  & $f$  & $g$  & $7$  & $8$  & $9$  & $a$  & $b$  & $c$  & $d$  & \mfour2531  & \mfour1362  & \mfour4123  & \mfour5416  & \mfour6254  & \mfour3645  \\
\hline
$d$  & $e$  & $f$  & $g$  & $7$  & $8$  & $9$  & $a$  & $b$  & $c$  & \mfour1325  & \mfour2631  & \mfour3412  & \mfour4563  & \mfour5146  & \mfour6254  \\
\hline
\end{tabular}
